Boundary-Border Extensions of the Kuratowski Monoid

The Kuratowski monoid $\mathbf{K}$ is generated under operator composition by closure and complement in a nonempty topological space. It satisfies $2\leq|\mathbf{K}|\leq14$. The Gaida-Eremenko (or GE) monoid $\mathbf{KF}$ extends $\mathbf{K}$ by adding the boundary operator. It satisfies $4\leq|\mathbf{KF}|\leq34$. We show that when $|\mathbf{K}|<14$ the GE monoid is determined by $\mathbf{K}$. When $|\mathbf{K}|=14$ if the interior of the boundary of every subset is clopen, then $|\mathbf{KF}|=28$. This defines a new type of topological space we call $Kuratowski\ disconnected$. Otherwise $|\mathbf{KF}|=34$. When applied to an arbitrary subset the GE monoid collapses in one of $70$ possible ways. We investigate how these collapses and $\mathbf{KF}$ interdepend, settling two questions raised by Gardner and Jackson. Computer experimentation played a key role in our research.

==> (inline-0) <==
\begin{tikzpicture}[scale=.46]
	\node (b) at (-1,3) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (bib) at (0,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$bib$}] {};
	\node (ib) at (-1,1) [circle,fill,scale=.4,label={[label distance=-2pt]180:$ib$}] {};
	\node (bi) at (1,1) [circle,fill,scale=.4,label={[label distance=-4pt]45:$bi$}] {};
	\node (ibi) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:$ibi$}] {};
	\node (i) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-3pt]-135:$i$}] {};
	\node (id) at (-3,1) [circle,fill,scale=.4,label={[label distance=0pt]0:$\ident$}] {};
	\node (0) at (4,-2) [circle,fill,scale=.4,label={[label distance=-4pt]-135:$\fif,0$}] {};
	\node (fb) at (6,0) [circle,fill,scale=.4,label={[label distance=-2pt]0:$\fb$}] {};
	\node (ff) at (5,1) [circle,fill,scale=.4,label={[label distance=-3pt]45:$\ff$}] {};
	\node (f) at (4,2) [circle,fill,scale=.4,label={[label distance=-3pt]45:$\f$}] {};
	\node (fbi) at (5,-1) [circle,fill,scale=.4,label={[label distance=-6pt]-45:$\fib,\fbi$}] {};
	\node (fi) at (4,0) [circle,fill,scale=.4,label={[label distance=-4pt]-135:$\ei$}] {};
	\node (bif) at (2,0) [circle,fill,scale=.4,label={[label distance=-10pt]-135:\raisebox{-14pt}{$\ie,\bif$}}] {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (bib) -- (b);
	\draw (0) -- (fbi) -- (fi) -- (bi) -- (bib);
	\draw (fbi) -- (fb) -- (ff);
	\draw (ff) -- (f) -- (b);
	\draw (bif) -- (f);
	\draw (i) -- (ibi) -- (ib) -- (bib);
	\draw (ibi) -- (bi);
	\draw (fi) -- (ff);
	\draw (0) -- (bif);
	\draw (bif) -- (ib);
	\draw[dashed] (ff) -- (bif);
	\draw[dashed] (ib) -- (fb);
	\draw[dashed] (i) -- (f);
	\draw[dashed] (bif) -- (bi);
\end{tikzpicture}}
\begin{tikzpicture}[scale=.33]
	\node (b) at (-1,6) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (bib) at (-1,4.1) [circle,fill,scale=.4,label={[label distance=-5pt]45:$bib,ib$}] {};
	\node (bi) at (-1,2) [circle,fill,scale=.4,label={[label distance=-5.5pt]45:$ibi,bi$}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-3pt]-135:$i$}] {};
	\node (id) at (-3,2) [circle,fill,scale=.4,label={[label distance=-1pt]0:\raisebox{7pt}{$\ident$}}] {};
	\node (0) at (6,-2) [circle,fill,scale=.4,label={[label distance=-1pt]-90:\hspace{-36pt}$\fib,\fbi,\fif,0$}] {};
	\node (fb) at (6,0) [circle,fill,scale=.4,label={[label distance=-3pt]0:$\fb$}] {};
	\node (ff) at (6,2) [circle,fill,scale=.4,label={[label distance=-3pt]0:$\ff$}] {};
	\node (f) at (6,4) [circle,fill,scale=.4,label={[label distance=-3pt]45:$\f$}] {};
	\node (fi) at (2.5,0) [circle,fill,scale=.4,label={[label distance=2pt]0:\raisebox{3pt}{$\ei$}}] {};
	\node (bif) at (4,2) [circle,fill,scale=.4,label={[label distance=-7pt]135:\raisebox{11pt}{$\ie,\bif$}}] {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (bib) -- (b);
	\draw (0) -- (fi) -- (bi) -- (bib);
	\draw (ff) -- (f) -- (b);
	\draw (0) -- (bif) -- (f);
	\draw (i) -- (bi);
	\draw (0) -- (fb) -- (ff);
	\draw (fi) -- (ff);
	\draw (bif) -- (bib);
	\draw[dashed] (ff) -- (bif);
	\draw[dashed] (bib) -- (fb);
	\draw[dashed] (i) -- (f);
	\draw[dashed] (bif) -- (bi);
\end{tikzpicture}\hspace{0pt}
\begin{tikzpicture}[scale=.33]
	\node (b) at (-1,6) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (bib) at (-1,4.1) [circle,fill,scale=.4,label={[label distance=-5pt]45:$bib,ib$}] {};
	\node (bi) at (-1,2) [circle,fill,scale=.4,label={[label distance=-5.5pt]45:$ibi,bi$}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-3pt]-135:$i$}] {};
	\node (id) at (-3,2) [circle,fill,scale=.4,label={[label distance=-1pt]0:\raisebox{7pt}{$\ident$}}] {};
	\node (0) at (6,-2) [circle,fill,scale=.4,label={[label distance=-1pt]-90:\hspace{-36pt}$\fib,\fbi,\fif,0$}] {};
	\node (fb) at (6,0) [circle,fill,scale=.4,label={[label distance=-3pt]0:$\fb$}] {};
	\node (ff) at (6,2) [circle,fill,scale=.4,label={[label distance=-3pt]0:$\ff$}] {};
	\node (f) at (6,4) [circle,fill,scale=.4,label={[label distance=-3pt]45:$\f$}] {};
	\node (fi) at (2.5,0) [circle,fill,scale=.4,label={[label distance=4pt]0:\raisebox{-7pt}{$\ei$}}] {};
	\node (bif) at (4,2) [circle,fill,scale=.4,label={[label distance=-7pt]135:\raisebox{11pt}{$\ie,\bif$}}] {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (bib) -- (b);
	\draw (0) -- (fi) -- (bi) -- (bib);
	\draw (ff) -- (f) -- (b);
	\draw (0) -- (bif) -- (f);
	\draw (i) -- (bi);
	\draw (0) -- (fb) -- (ff);
	\draw (fb) -- (id);
	\draw (fi) -- (ff);
	\draw (bif) -- (bib);
	\draw[dashed] (ff) -- (bif);
	\draw[dashed] (bib) -- (fb);
	\draw[dashed] (i) -- (f);
	\draw[dashed] (bif) -- (bi);
	\draw[dashed] (fi) -- (id);
\end{tikzpicture}

\vspace{-8pt}\hspace{2pt}
\begin{tikzpicture}[scale=.7]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (bib) at (1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$bib$}] {};
	\node (ibi) at (3,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ibi$}] {};
	\node (id) at (0,1) [circle,fill,scale=.4,label={[label distance=0pt]90:$\ident$}] {};
	\node (fib) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fib$}] {};
	\node (fb) at (2,1) [circle,fill,scale=.4,label={[label distance=-2pt]90:\hspace{6pt}$\fb$}] {};
	\node (fi) at (3,1) [circle,fill,scale=.4,label={[label distance=-2pt]90:$\ei$}] {};
	\node (if) at (2,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ie$}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fib_loop) at (0,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (if_loop) at (2,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-1,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (1,-.9) [label={[label distance=0pt]-90:(i)~KD}] {};
	\draw (ab) -- (b);
	\draw (ibi) -- (id) -- (bib);
	\draw (fib) -- (id);
	\draw (if) -- (id);
	\draw (fb) -- (bib);
	\draw[dashed] (ibi) -- (fi);
	\path (fib) edge[out=110,in=250,dashed] (id);
	\path (if) edge[out=170,in=320,dashed] (id);
\end{tikzpicture}\hspace{28pt}
\begin{tikzpicture}[scale=.7]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (id) at (0,1) [circle,fill,scale=.4,label={[label distance=0pt]90:$\ident$}] {};
	\node (fb) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fb$}] {};
	\node (fi) at (1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ei$}] {};
	\node (if) at (2,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ie$}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fb_loop) at (0,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (fi_loop) at (1,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (if_loop) at (2,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-1,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (.5,-.9) [label={[label distance=0pt]-90:(ii)~ED $1$}] {};
	\draw (ab) -- (b);
	\draw (fi) -- (id);
	\draw (fb) -- (id);
	\draw (if) -- (id);
	\path (fi) edge[out=150,in=300,dashed] (id);
	\path (fb) edge[out=110,in=250,dashed] (id);
	\path (if) edge[out=170,in=320,dashed] (id);
\end{tikzpicture}\hspace{24pt}
\begin{tikzpicture}[scale=.7]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (id) at (0,1) [circle,fill,scale=.4,label={[label distance=0pt]90:$\ident$}] {};
	\node (fb) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fb$}] {};
	\node (fi) at (1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ei$}] {};
	\node (if) at (2,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ie$}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fb_loop) at (0,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (fi_loop) at (1,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (if_loop) at (2,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-1,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (.5,-.9) [label={[label distance=0pt]-90:(iii)~ED $2$}] {};
	\draw (ab) -- (b);
	\draw (if) -- (id);
	\path (if) edge[out=170,in=320,dashed] (id);
\end{tikzpicture}

\vspace{-8pt}
\begin{tikzpicture}[scale=.33]
	\node (b) at (0,7) [circle,fill,scale=.4,label={[label distance=0pt]180:\raisebox{-11pt}{$b$}}] {};
	\node (bib) at (0,5) [circle,fill,scale=.4,label={[label distance=-2pt]0:\raisebox{4pt}{$bib,bi$}}] {};
	\node (ibi) at (0,2)  [circle,fill,scale=.4,label={[label distance=-5.5pt]45:$ibi,ib$}] {};
	\node (i) at (0,0) [circle,fill,scale=.4,label={[label distance=-3pt]-135:$i$\vphantom{$\f$}}] {};
	\node (id) at (-2,3.5) [circle,fill,scale=.4,label={[label distance=-1pt]0:$\ident$}] {};
	\node (0) at (6,-2) [circle,fill,scale=.4,label={[label distance=-4pt]-135:$\ie,\bif,\fif,0$}] {};
	\node (fb) at (6,2) [circle,fill,scale=.4,label={[label distance=-3pt]0:$\fb$}] {};
	\node (f) at (6,4) [circle,fill,scale=.4,label={[label distance=-14pt]180:\raisebox{20pt}{$\f,\ff$}}] {};
	\node (fi) at (4.25,1.451) [circle,fill,scale=.4,label={[label distance=-2pt]180:\raisebox{-11pt}{$\ei$}}] {};
	\node (fib) at (6,0) [circle,fill,scale=.4,label={[label distance=-2pt]180:\raisebox{-11pt}{$\fib,\fbi$}}] {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (bib) -- (b);
	\draw (0) -- (fib) -- (fi) -- (bib);
	\draw (f) -- (b);
	\draw (i) -- (ibi) -- (bib);
	\draw (fib) -- (fb) -- (f);
	\draw (fi) -- (f);
	\draw[dashed] (ibi) -- (fb);
	\draw[dashed] (i) -- (f);
\end{tikzpicture}
\begin{tikzpicture}[scale=.6]
	\node (b) at (0,1) [circle,fill,scale=.4,label={[label distance=0pt]180:$b$}] {};
	\node (bib) at (0,0) [circle,fill,scale=.4] {};
	\node (i) at (0,-1) [circle,fill,scale=.4,label={[label distance=-3pt]-135:$i$\vphantom{$\f$}}] {};
	\node (id) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\raisebox{1pt}{$\ident$}}] {};
	\node (0) at (2,-2) [circle,fill,scale=.4,label={[label	 distance=-40pt]0:\raisebox{-34pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ie\hc\bif\hc\fib\hc\hspace{-4pt}}{\textstyle\vsy\fbi\hc\fif\hc0}$}}] {};
	\node (fb) at (2,-1) [circle,fill,scale=.4,label={[label distance=-3.5pt]0:$\fb$}] {};
	\node (f) at (2,0.2) [circle,fill,scale=.4,label={[label distance=3pt]180:\raisebox{-9pt}{$\f,\ff$}}] {};
	\node (fi) at (1,-1.25) [circle,fill,scale=.4,label={[label distance=-2pt]0:\raisebox{6pt}{$\ei$}}] {};
	\node (label) at (0,1.3) [label={[label distance=0pt]0:\begin{tabular}{c}$bib,bi$,\\\raisebox{2pt}{\smash{$ibi,ib$}}\end{tabular}}] {};
	\node (tail) at (.9,.9) {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (bib) -- (b);
	\draw (0) -- (fi) -- (bib);
	\draw (f) -- (b);
	\draw (i) -- (bib);
	\draw (0) -- (fb) -- (f);
	\draw (fi) -- (f);
	\draw[dashed] (bib) -- (fb);
	\draw[dashed] (i) -- (f);
	\draw [->, transform canvas={xshift=2pt,yshift=3pt}] (tail) -- ($(tail)!32pt!(bib)$);
\end{tikzpicture}
\begin{tikzpicture}[scale=.6]
	\node (b) at (0,1) [circle,fill,scale=.4,label={[label distance=0pt]180:$b$}] {};
	\node (bib) at (0,0) [circle,fill,scale=.4] {};
	\node (i) at (0,-1) [circle,fill,scale=.4,label={[label distance=-3pt]-135:$i$\vphantom{$\f$}}] {};
	\node (id) at (-1,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\raisebox{5pt}{$\ident$}}] {};
	\node (0) at (2,-2) [circle,fill,scale=.4,label={[label	 distance=-40pt]0:\raisebox{-34pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ie\hc\bif\hc\fib\hc\hspace{-4pt}}{\textstyle\vsy\fbi\hc\fif\hc0}$}}] {};
	\node (fb) at (2,-1) [circle,fill,scale=.4,label={[label distance=-3.5pt]0:$\fb$}] {};
	\node (f) at (2,0.2) [circle,fill,scale=.4,label={[label distance=3pt]180:\raisebox{-9pt}{$\f,\ff$}}] {};
	\node (fi) at (1,-1.25) [circle,fill,scale=.4,label={[label distance=-2pt]0:\raisebox{6pt}{$\ei$}}] {};
	\node (label) at (0,1.3) [label={[label distance=0pt]0:\begin{tabular}{c}$bib,bi$,\\\raisebox{2pt}{\smash{$ibi,ib$}}\end{tabular}}] {};
	\node (tail) at (.9,.9) {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (bib) -- (b);
	\draw (0) -- (fi) -- (bib);
	\draw (f) -- (b);
	\draw (fb) -- (id);
	\draw (i) -- (bib);
	\draw (0) -- (fb) -- (f);
	\draw (fi) -- (f);
	\draw[dashed] (fi) -- (id);
	\draw[dashed] (bib) -- (fb);
	\draw[dashed] (i) -- (f);
	\draw [->, transform canvas={xshift=2pt,yshift=3pt}] (tail) -- ($(tail)!32pt!(bib)$);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]90:$b,bib,ib$}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-4pt]-135:$i,ibi,bi$}] {};
	\node (id) at (-2,1) [circle,fill,scale=.4,label={[label distance=0pt]0:$\ident$}] {};
	\node (0) at (0,-1) [circle,fill,scale=.4,label={[label	distance=-48pt]0:\raisebox{-34pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hc\fb\hc\ei\hc\fib\hc\hspace{6pt}}{\textstyle\vsy\fbi\hc\fif\hc0}$}}] {};
	\node (f) at (0,1) [circle,fill,scale=.4,label={[label distance=-6pt]0:\raisebox{12pt}{$\genfrac{}{}{0pt}{2}{\textstyle\f\hc\ie\hc\hspace{2pt}}{\textstyle\vsy\bif}$}}] {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (0) -- (f) -- (b);
	\draw[dashed] (i) -- (f);
\end{tikzpicture}
\raisebox{8pt}{\begin{tikzpicture}[scale=1]
	\node (id) at (0,.5) [circle,fill,scale=.4,label={90:$\KZ$}] {};
	\node (0) at (0,-.5) [circle,fill,scale=.4,label={-90:$\FZ$}] {};
	\draw (0) -- (id);	
\end{tikzpicture}}

\hspace{10pt}
\begin{tikzpicture}[scale=.7]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (bib) at (1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$bib$}] {};
	\node (ibi) at (1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ibi$}] {};
	\node (id) at (0,1) [circle,fill,scale=.4,label={[label distance=0pt]90:$\ident$}] {};
	\node (fib) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fib$}] {};
	\node (fb) at (2,1) [circle,fill,scale=.4,label={[label distance=-2pt]90:\hspace{6pt}$\fb$}] {};
	\node (fi) at (1,1) [circle,fill,scale=.4,label={[label distance=-2pt]90:$\ei$}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fib_loop) at (0,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-1,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (.5,-.9) [label={[label distance=0pt]-90:(iv)~OU}] {};
	\draw (ab) -- (b);
	\draw (ibi) -- (id) -- (bib);
	\draw (fib) -- (id);
	\draw (fb) -- (bib);
	\draw[dashed] (ibi) -- (fi);
	\path (fib) edge[out=110,in=250,dashed] (id);
\end{tikzpicture}\hspace{4pt}
\begin{tikzpicture}[scale=.7]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (id) at (0,1) [circle,fill,scale=.4,label={[label distance=0pt]90:$\ident$}] {};
	\node (fb) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fb$}] {};
	\node (fi) at (1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ei$}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fb_loop) at (0,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (fi_loop) at (1,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-1,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (0,-.9) [label={[label distance=0pt]-90:(v)~EO $1$}] {};
	\draw (ab) -- (b);
	\draw (fi) -- (id);
	\draw (fb) -- (id);
	\path (fi) edge[out=150,in=300,dashed] (id);
	\path (fb) edge[out=110,in=250,dashed] (id);
\end{tikzpicture}\hspace{10pt}
\begin{tikzpicture}[scale=.7]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (fb) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fb$}] {};
	\node (fi) at (1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ei$}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fb_loop) at (0,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (fi_loop) at (1,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-1,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (0,-.9) [label={[label distance=0pt]-90:(vi)~EO $2$}] {};
	\draw (ab) -- (b);
\end{tikzpicture}\hspace{26pt}
\begin{tikzpicture}[scale=.7]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (id) at (0,1) [circle,fill,scale=.4,label={[label distance=0pt]90:$\ident$}] {};
	\node (if) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ie$}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (if_loop) at (0,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-1,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (-.5,-.9) [label={[label distance=0pt]-90:(vii)~P}] {};
	\draw (ab) -- (b);
	\draw (if) -- (id);
	\path (if) edge[out=110,in=250,dashed] (id);
\end{tikzpicture}\hspace{6pt}
\begin{tikzpicture}[scale=.7]
	\node (b) at (0,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (0,1) [circle,fill,scale=.4,label={[label distance=-1pt]-90:$ab$}] {};
	\node (i) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (i_loop) at (0,-.37) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (0,-.9) [label={[label distance=0pt]-90:(viii)~D}] {};
	\draw (ab) -- (b);
\end{tikzpicture}\vspace{10pt}
\small
\renewcommand{\arraystretch}{1.1}
\renewcommand{\tabcolsep}{.5pt}
\begin{tabular}{r@{\hspace{5pt}}|
C{14pt}|C{14pt}|C{14pt}|C{14pt}|C{14pt}|C{14pt}|C{14pt}|C{14pt}|
@{\hspace{2pt}}L{44pt}|@{\hspace{2pt}}L{44pt}|@{\hspace{2pt}}L{44pt}|}
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{KD}&\multicolumn{2}{c}{ED}&
\multicolumn{1}{c}{OU}&\multicolumn{2}{c}{EO}&
\multicolumn{1}{c}{P}&\multicolumn{1}{c}{\hspace{-1pt}D}&
\multicolumn{1}{c}{\hspace{-3pt}inequality}&
\multicolumn{1}{c}{\hspace{-5pt}right dual}&
\multicolumn{1}{c}{\hspace{-1pt}$\Longrightarrow$}\\\Xcline{2-12}{2\arrayrulewidth}
$1$\vrule width0pt height10pt&$\bullet$&$\bullet$&$\bullet$&$\bullet$&$\bullet$&$\bullet$&$\bullet$&$\bullet$&$i\leq ai$&$ab\leq b$&$i=0$\\\cline{2-12}
$2$&$\bullet$&$\bullet$&$\bullet$&&&&$\bullet$&&$\ie\leq\aif$&&$\ie=0$\\\cline{2-12}
$3$&$\bullet$&$\bullet$&$\bullet$&&&&$\bullet$&&$\ie\leq\ident$&$\ie\leq a$&$\ie=0$\\\cline{2-12}
$4$&$\bullet$&&&$\bullet$&&&&&$\fib\leq\afib$&&$\fib=0$\\\cline{2-12}
$5$&$\bullet$&&&$\bullet$&&&&&$\fib\leq a$&&$\fib=0$\\\cline{2-12}
$6$&$\bullet$&&&$\bullet$&&&&&$\fib\leq\ident$&&$\fib=0$\\\cline{2-12}
$7$&&$\bullet$&$\bullet$&&$\bullet$&$\bullet$&&&$\fb\leq\afb$&$\ei\leq\afi$&$\fb=0$\\\cline{2-12}
$8$&&$\bullet$&&&$\bullet$&&&&$\fb\leq a$&$\ei\leq\ident$&$\fb=0$\\\cline{2-12}
$9$&$\bullet$&&&$\bullet$&&&&&$\fb\leq bib$&$\ei\leq aibi$&$bib=b$\\\cline{2-12}
$10$&$\bullet$&&&$\bullet$&&&&&$\ident\leq bib$&$ibi\leq\ident$&$bib=b$\\\cline{2-12}
$11$&&$\bullet$&&&$\bullet$&&&&$\fb\leq\ident$&$\ei\leq a$&\\\cline{2-12}
\end{tabular}
\begin{tabular}{l}\vrule width0pt height8pt depth0pt
Extenders appear in both the figure and table.\\
Transitivity only applies to the poset diagrams.\\
All diagrams are up to left duality.
\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[scale=.75]
	\node (b) at (-1,5.1) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (bib) at (-1,4.5) [circle,fill,scale=.4,label={[label distance=-3pt]0:\raisebox{8pt}{$bib$}}] {};
	\node (ib) at (-2,3.5) [circle,fill,scale=.4,label={[label distance=-5pt]-135:$ib$}] {};
	\node (bi) at (-1,3.5) [circle,fill,scale=.4,label={[label distance=-4pt]45:$bi$}] {};
	\node (ibi) at (-2,2.5) [circle,fill,scale=.4,label={[label distance=-3pt]180:\raisebox{8pt}{$ibi$}}] {};
	\node (i) at (-3,1) [circle,fill,scale=.4,label={[label distance=-2pt]-90:$i$}] {};
	\node (g) at (-1,1.5) [circle,fill,scale=.4,label={[label distance=-1pt]-90:$g$}] {};
	\node (id) at (-3,2.75) [circle,fill,scale=.4,label={[label distance=0pt]90:$\ident$}] {};
	\node (0) at (2,0) [circle,fill,scale=.4,label={[label distance=1pt]0:$0$}] {};
	\node (fib) at (3.5,1) [circle,fill,scale=.4,label={[label distance=-5pt]-45:$\fib$}] {};
	\node (fb) at (5,1.8) [circle,fill,scale=.4,label={[label distance=-1pt]-90:\hspace{-4pt}$\fb$}] {};
	\node (ff) at (5,3.5) [circle,fill,scale=.4,label={[label distance=-1pt]90:\hspace{-4pt}$\ff$}] {};
	\node (fbg) at (4,2.7) [circle,fill,scale=.4,label={[label distance=-6pt]-45:$\fbg$}] {};
	\node (f) at (2,4.3) [circle,fill,scale=.4,label={[label distance=-3pt]45:$\f$}] {};
	\node (fbi) at (2,.8) [circle,fill,scale=.4,label={[label distance=-4pt]0:\raisebox{14pt}{$\fbi$}}] {};
	\node (fi) at (2,1.9) [circle,fill,scale=.4,label={[label distance=-4pt]-135:$\ei$}] {};
	\node (fif) at (3.5,1.8) [circle,fill,scale=.4,label={[label distance=-4pt]0:\raisebox{-9.5pt}{$\fif$}}] {};
	\node (bg) at (2,3.7) [circle,fill,scale=.4,label={[label distance=-3pt]0:\raisebox{8pt}{$bg$}}] {};
	\node (bif) at (2,2.7) [circle,fill,scale=.4,label={[label distance=-5pt]45:$\bif$}] {};
	\node (if) at (1,2) [circle,fill,scale=.4,label={[label distance=-1.5pt]180:\raisebox{-13pt}{$\ie$}}] {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (0) -- (g) -- (id);
	\draw (0) -- (g) -- (bg);
	\draw (fbg) -- (bg);
	\draw (0) -- (fib) -- (bib) -- (b);
	\draw (0) -- (fbi) -- (fi) -- (bi) -- (bib);
	\draw (0) -- (fif) -- (fbg) -- (ff) -- (f) -- (b);
	\draw (0) -- (if) -- (bif) -- (bg) -- (f);
	\draw (i) -- (ibi) -- (ib) -- (bib);
	\draw (ibi) -- (bi);
	\draw (fib) -- (fb) -- (ff);
	\draw (fi) -- (ff);
	\draw (fif) -- (bif) -- (bib);
	\draw (if) -- (ib);
	\draw[dashed] (ibi) -- (bg);
	\draw[dashed] (ff) -- (if);
	\draw[dashed] (ib) -- (fb);
	\draw[dashed] (i) -- (f);
	\draw[dashed] (ibi) -- (fbi);
	\draw[dashed] (if) -- (bi);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
	\node (b) at (-1,4) [circle,fill,scale=.4,label={[label distance=0pt]180:\raisebox{-10pt}{$b$}}] {};
	\node (bib) at (0,3) [circle,fill,scale=.4,label={[label distance=-2pt]0:\raisebox{1pt}{$bib$}}] {};
	\node (ib) at (-1,2) [circle,fill,scale=.4,label={[label distance=-5pt]-135:$ib$}] {};
	\node (bi) at (1,2) [circle,fill,scale=.4,label={[label distance=-3pt]0:\raisebox{7pt}{$bi$}}] {};
	\node (ibi) at (0,1) [circle,fill,scale=.4,label={[label distance=-2.5pt]180:\raisebox{-7.5pt}{$ibi$}}] {};
	\node (i) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-3pt]-135:$i$}] {};
	\node (id) at (-2.3,.6) [circle,fill,scale=.4,label={[label distance=-6pt]180:\raisebox{14pt}{$\ident$}}] {};
	\node (0) at (4,-2) [circle,fill,scale=.4,label={[label distance=-2pt]-90:\hspace{-8pt}$\fif,0$}] {};
	\node (fbg) at (4,0) [circle,fill,scale=.4,label={[label distance=-4pt]0:\raisebox{-10pt}{$\fbg$}}] {};
	\node (bg) at (3,2) [circle,fill,scale=.4,label={[label distance=-3pt]0:\raisebox{5pt}{$bg$}}] {};
	\node (g) at (.5,-.5) [circle,fill,scale=.4,label={[label distance=-2pt]180:\raisebox{-10pt}{$g$}}] {};
	\node (fb) at (6,1) [circle,fill,scale=.4,label={[label distance=-3pt]0:\raisebox{10pt}{$\fb$}}] {};
	\node (ff) at (5,2.5) [circle,fill,scale=.4,label={[label distance=-2pt]90:$\ff$}] {};
	\node (f) at (3,3) [circle,fill,scale=.4,label={[label distance=-3pt]45:$\f$}] {};
	\node (fbi) at (6,0) [circle,fill,scale=.4,label={[label distance=-14pt]0:\raisebox{-38pt}{\begin{tabular}{l}$\fib,$\\\raisebox{2pt}{\smash{$\fbi$}}\end{tabular}}}] {};
	\node (fi) at (5,.4) [circle,fill,scale=.4,label={[label distance=-3pt]0:\raisebox{10pt}{$\ei$}}] {};
	\node (bif) at (3,.5) [circle,fill,scale=.4,label={[label distance=-11pt]180:\raisebox{-28pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ie\hc\hspace{8pt}}{\textstyle\bif}$}}] {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (bib) -- (b);
	\draw (0) -- (fbi) -- (fi) -- (bi) -- (bib);
	\draw (fbi) -- (fb) -- (ff);
	\draw (ff) -- (f) -- (b);
	\draw (bif) -- (bg) -- (f);
	\draw (i) -- (ibi) -- (ib) -- (bib);
	\draw (ibi) -- (bi);
	\draw (fi) -- (ff);
	\draw (0) -- (bif);
	\draw (bif) -- (ib);
	\draw (0) -- (g) -- (id);
	\draw (g) -- (bg);
	\draw (0) -- (fbg) -- (ff);
	\draw (fbg) -- (bg);
	\draw[dashed] (ff) -- (bif);
	\draw[dashed] (ib) -- (fb);
	\draw[dashed] (i) -- (f);
	\draw[dashed] (bif) -- (bi);
\end{tikzpicture}\hspace{-6pt}
\begin{tikzpicture}[scale=.5]
	\node (b) at (-1,4) [circle,fill,scale=.4,label={[label distance=0pt]180:\raisebox{-10pt}{$b$}}] {};
	\node (bib) at (0,3) [circle,fill,scale=.4,label={[label distance=-2pt]0:\raisebox{1pt}{$bib$}}] {};
	\node (ib) at (-1,2) [circle,fill,scale=.4,label={[label distance=-5pt]-135:$ib$}] {};
	\node (bi) at (1,2) [circle,fill,scale=.4,label={[label distance=-3pt]0:\raisebox{7pt}{$bi$}}] {};
	\node (ibi) at (0,1) [circle,fill,scale=.4,label={[label distance=-2.5pt]180:\raisebox{-7.5pt}{$ibi$}}] {};
	\node (i) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-3pt]-135:$i$}] {};
	\node (id) at (-2.3,.6) [circle,fill,scale=.4,label={[label distance=-6pt]180:\raisebox{14pt}{$\ident$}}] {};
	\node (0) at (4,-2) [circle,fill,scale=.4,label={[label distance=-2pt]-90:\hspace{-8pt}$\fif,0$}] {};
	\node (fbg) at (2.6,-1.4) [circle,fill,scale=.4,label={[label distance=-1pt]-90:\hspace{-20pt}$\fbg$}] {};
	\node (bg) at (3,2) [circle,fill,scale=.4,label={[label distance=-3pt]0:\raisebox{5pt}{$bg$}}] {};
	\node (g) at (.5,-.5) [circle,fill,scale=.4,label={[label distance=-2pt]180:\raisebox{-10pt}{$g$}}] {};
	\node (fb) at (6,1) [circle,fill,scale=.4,label={[label distance=-3pt]0:\raisebox{10pt}{$\fb$}}] {};
	\node (ff) at (5,2.5) [circle,fill,scale=.4,label={[label distance=-2pt]90:$\ff$}] {};
	\node (f) at (3,3) [circle,fill,scale=.4,label={[label distance=-3pt]45:$\f$}] {};
	\node (fbi) at (6,0) [circle,fill,scale=.4,label={[label distance=-14pt]0:\raisebox{-38pt}{\begin{tabular}{l}$\fib,$\\\raisebox{2pt}{\smash{$\fbi$}}\end{tabular}}}] {};
	\node (fi) at (4.5,.6) [circle,fill,scale=.4,label={[label distance=-4pt]-135:\raisebox{0pt}{$\ei$}}] {};
	\node (bif) at (3,.5) [circle,fill,scale=.4,label={[label distance=-11pt]180:\raisebox{-28pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ie\hc\hspace{8pt}}{\textstyle\bif}$}}] {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (bib) -- (b);
	\draw (0) -- (fbi) -- (fi) -- (bi) -- (bib);
	\draw (fbi) -- (fb) -- (ff);
	\draw (ff) -- (f) -- (b);
	\draw (bif) -- (bg) -- (f);
	\draw (i) -- (ibi) -- (ib) -- (bib);
	\draw (ibi) -- (bi);
	\draw (fi) -- (ff);
	\draw (0) -- (bif);
	\draw (bif) -- (ib);
	\draw (0) -- (fbg) -- (g) -- (id);
	\draw (g) -- (bg);
	\draw (fbg) -- (fb);
	\draw[dashed] (ff) -- (bif);
	\draw[dashed] (ib) -- (fb);
	\draw[dashed] (i) -- (f);
	\draw[dashed] (bif) -- (bi);
	\draw[dashed] (bg) -- (ibi);
\end{tikzpicture}

\hspace{-10pt}
\begin{tikzpicture}[scale=.6]
	\node (b) at (-2,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-2,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (bib) at (3,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$bib$}] {};
	\node (ib) at (0,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$ib$}] {};
	\node (bi) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]90:$bi$}] {};
	\node (ibi) at (3,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ibi$}] {};
	\node (id) at (0,1) [circle,fill,scale=.4,label={[label distance=-1pt]90:$\ident$}] {};
	\node (fib) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fib$}] {};
	\node (fb) at (4,1) [circle,fill,scale=.4,label={[label distance=-6pt]0:\raisebox{18pt}{$\fb$}}] {};
	\node (fbg) at (4,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fbg$}] {};
	\node (fbi) at (1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fbi$}] {};
	\node (fi) at (3,1) [circle,fill,scale=.4,label={[label distance=-2pt]90:\hspace{-4pt}$\ei$}] {};
	\node (fif) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:\hspace{-1pt}$\fif$}] {};
	\node (bg) at (1,1) [circle,fill,scale=.4,label={[label distance=-2pt]90:$bg$}] {};
	\node (if) at (2,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ie$}] {};
	\node (g) at (2,1) [circle,fill,scale=.4,label={[label distance=-2pt]90:\hspace{-10pt}$g$}] {};
	\node (i) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fif_loop) at (-1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (fib_loop) at (0,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (fbi_loop) at (1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (if_loop) at (2,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (g_loop) at (2,.57) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-2,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (1,-.9) [label={[label distance=0pt]-90:(i)~GE $2$}] {};
	\draw (ab) -- (b);
	\draw (ibi) -- (id);
	\draw (fbi) -- (id);
	\draw (fib) -- (id);
	\draw (fif) -- (id);
	\draw (if) -- (id);
	\draw (fb) -- (bib);
	\draw (fbg) -- (bib);
	\draw (g) -- (bib);
	\draw (fib) -- (bi);
	\draw (fif) -- (bi);
	\draw (fbi) -- (bg);
	\draw (fib) -- (bg);
	\draw[dashed] (ibi) -- (fi);
	\draw[dashed] (fif) -- (ib);
	\draw[dashed] (fbi) -- (ib);
	\draw[dashed] (fif) -- (fib);
	\draw[dashed] (fbi) -- (fib);
	\draw[dashed] (if) -- (g);
	\draw[dashed] (fif) -- (g);
	\draw[dashed] (fbi) -- (g);
	\draw[dashed] (fib) -- (g);
	\path (fif) edge[out=20,in=160,dashed] (fbi);
\end{tikzpicture}\hspace{50pt}
\begin{tikzpicture}[scale=.6]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (bib) at (2,2) [circle,fill,scale=.4,label={[label distance=0pt]0:$bib$}] {};
	\node (ibi) at (2,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ibi$}] {};
	\node (id) at (1,1) [circle,fill,scale=.4,label={[label distance=-1pt]90:$\ident$}] {};
	\node (fib) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fib$}] {};
	\node (fb) at (2,1) [circle,fill,scale=.4,label={[label distance=-3pt]0:\raisebox{4pt}{$\fb$}}] {};
	\node (fbg) at (1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fbg$}] {};
	\node (fi) at (0,1) [circle,fill,scale=.4,label={[label distance=-2pt]90:$\ei$}] {};
	\node (bg) at (1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$bg$}] {};
	\node (if) at (3,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ie$}] {};
	\node (g) at (3,1) [circle,fill,scale=.4,label={[label distance=-3pt]45:$g$\vphantom{$\f$}}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fib_loop) at (0,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (fbg_loop) at (1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (if_loop) at (3,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (g_loop) at (3,.57) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (1,-.9) [label={[label distance=0pt]-90:(ii)~KD $1$}] {};
	\draw (ab) -- (b);
	\draw (ibi) -- (id);
	\draw (fib) -- (id);
	\draw (fbg) -- (id);
	\draw (if) -- (id);
	\draw (fb) -- (bib);
	\draw (fbg) -- (bib);
	\draw (g) -- (bib);
	\draw (fib) -- (bg);
	\draw[dashed] (ibi) -- (fi);
	\draw[dashed] (ibi) -- (g);
	\draw[dashed] (ibi) -- (fbg);
	\draw[dashed] (if) -- (g);
	\draw[dashed] (fib) -- (g);
	\draw[dashed] (fib) -- (fbg);
	\draw[dashed] (fbg) -- (g);
\end{tikzpicture}\hspace{60pt}
\begin{tikzpicture}[scale=.6]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\raisebox{1.5pt}{$b$}}] {};
	\node (ab) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (bib) at (0,1) [circle,fill,scale=.4,label={[label distance=-3pt]135:$bib$}] {};
	\node (ibi) at (1,1) [circle,fill,scale=.4,label={[label distance=-2.5pt]-90:$ibi$}] {};
	\node (id) at (2,2) [circle,fill,scale=.4,label={[label distance=-1pt]0:$\ident$}] {};
	\node (fib) at (1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fib$}] {};
	\node (fbg) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fbg$}] {};
	\node (fi) at (1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$\ei$}] {};
	\node (bg) at (0,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$bg$}] {};
	\node (if) at (2,1) [circle,fill,scale=.4,label={[label distance=-3pt]45:$\ie$}] {};
	\node (g) at (2,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$g$\vphantom{$\f$}}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fib_loop) at (1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (fbg_loop) at (0,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (if_loop) at (2,.57) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (.5,-.9) [label={[label distance=0pt]-90:(iii)~KD $2$}] {};
	\draw (ab) -- (b);
	\draw (ibi) -- (id);
	\draw (fib) -- (id);
	\draw (if) -- (id);
	\draw (fbg) -- (bib);
	\draw (fib) -- (bg);
	\draw[dashed] (ibi) -- (fi);
	\draw[dashed] (if) -- (g);
	\draw[dashed] (fib) -- (fbg);
\end{tikzpicture}

\begin{tikzpicture}[scale=.3]
	\node (b) at (-1,12) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (bib) at (-1,8) [circle,fill,scale=.4,label={[label distance=-10pt]0:\raisebox{24pt}{\begin{tabular}{l}$ib,$\\\raisebox{2pt}{\smash{$bib$}}\end{tabular}}}] {};
	\node (bi) at (-1,3) [circle,fill,scale=.4,label={[label distance=-10pt]0:\raisebox{26pt}{\begin{tabular}{l}$bi,$\\\raisebox{2pt}{\smash{$ibi$}}\end{tabular}}}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-3pt]-135:$i$\vphantom{$\f$}}] {};
	\node (id) at (-3,3) [circle,fill,scale=.4,label={[label distance=-4pt]135:$\ident$}] {};
	\node (0) at (6,-2) [circle,fill,scale=.4,label={[label distance=-2pt]-90:\hspace{-36pt}$\fib,\fbi,\fif,0$}] {};
	\node (fb) at (4,.7777) [circle,fill,scale=.4,label={[label distance=-2pt]180:\raisebox{3pt}{$\fb$}}] {};
	\node (ff) at (8,4) [circle,fill,scale=.4,label={[label distance=-6pt]0:\raisebox{16pt}{$\ff$}}] {};
	\node (f) at (4,10) [circle,fill,scale=.4,label={[label distance=-3pt]45:$\f$}] {};
	\node (fi) at (8,.7777) [circle,fill,scale=.4,label={[label distance=-7pt]0:\raisebox{-18pt}{$\ei$}}] {};
	\node (bif) at (5,4) [circle,fill,scale=.4,label={[label distance=-11pt]0:\raisebox{28pt}{\begin{tabular}{l}$\ie,$\\\raisebox{2pt}{\smash{$\bif$}}\end{tabular}}}] {};
	\node (g) at (1,.7777) [circle,fill,scale=.4,label={[label distance=-2.5pt]180:\raisebox{-10pt}{$g$\vphantom{$\f$}}}] {};
	\node (fbg) at (4.5,2.5) [circle,fill,scale=.4,label={[label distance=2.5pt]0:\raisebox{-8pt}{$\fbg$}}] {};
	\node (bg) at (4,7) [circle,fill,scale=.4,label={[label distance=-4pt]0:\raisebox{9pt}{$bg$}}] {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (bib) -- (b);
	\draw (0) -- (fi) -- (bi) -- (bib);
	\draw (ff) -- (f) -- (b);
	\draw (0) -- (bif) -- (bg) -- (f);
	\draw (i) -- (bi);
	\draw (0) -- (fb) -- (fbg) -- (bg);
	\draw (fi) -- (ff);
	\draw (bif) -- (bib);
	\draw (0) -- (g) -- (id);
	\draw (g) -- (bg) -- (f);
	\draw (fbg) -- (ff);
	\draw[dashed] (ff) -- (bif);
	\draw[dashed] (bib) -- (fb);
	\draw[dashed] (i) -- (f);
	\draw[dashed] (bif) -- (bi);
\end{tikzpicture}\hspace{0pt}
\begin{tikzpicture}[scale=.3]
	\node (b) at (-1,12) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (bib) at (-1,7) [circle,fill,scale=.4,label={[label distance=-10pt]0:\raisebox{24pt}{\begin{tabular}{l}$ib,$\\\raisebox{2pt}{\smash{$bib$}}\end{tabular}}}] {};
	\node (bi) at (-1,5.25) [circle,fill,scale=.4,label={[label distance=-10pt]180:\raisebox{-26pt}{\begin{tabular}{r}$bi,$\\\raisebox{2pt}{\smash{$ibi$}}\end{tabular}}}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:$i$\vphantom{$\f$}}] {};
	\node (id) at (-3.5,3) [circle,fill,scale=.4,label={[label distance=-5pt]180:\raisebox{10pt}{$\ident$}}] {};
	\node (0) at (6,-2) [circle,fill,scale=.4,label={[label distance=-2pt]-90:\hspace{-14pt}$\fib,\fbi,\fif,0$}] {};
	\node (fb) at (3.5,-.61115) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{-24pt}{$\fbg,\fb$}}] {};
	\node (ff) at (8,4) [circle,fill,scale=.4,label={[label distance=-6pt]0:\raisebox{16pt}{$\ff$}}] {};
	\node (f) at (4,10) [circle,fill,scale=.4,label={[label distance=-3pt]45:$\f$}] {};
	\node (fi) at (8,1) [circle,fill,scale=.4,label={[label distance=-7pt]0:\raisebox{-18pt}{$\ei$}}] {};
	\node (bif) at (5,4) [circle,fill,scale=.4,label={[label distance=-11pt]0:\raisebox{28pt}{\begin{tabular}{l}$\ie,$\\\raisebox{2pt}{\smash{$\bif$}}\end{tabular}}}] {};
	\node (g) at (1,.7777) [circle,fill,scale=.4,label={[label distance=-2.5pt]180:\raisebox{-10pt}{$g$\vphantom{$\f$}}}] {};
	\node (bg) at (4,7) [circle,fill,scale=.4,label={[label distance=-4pt]0:\raisebox{10pt}{$bg$}}] {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (bib) -- (b);
	\draw (0) -- (fi) -- (bi) -- (bib);
	\draw (ff) -- (f) -- (b);
	\draw (0) -- (bif) -- (bg) -- (f);
	\draw (i) -- (bi);
	\draw (0) -- (fb) -- (ff);
	\draw (fi) -- (ff);
	\draw (bif) -- (bib);
	\draw (0) -- (fb) -- (g) -- (id);
	\draw (g) -- (bg) -- (f);
	\draw[dashed] (ff) -- (bif);
	\draw[dashed] (bib) -- (fb);
	\draw[dashed] (i) -- (f);
	\draw[dashed] (id) -- (fi);
	\draw[dashed] (bg) -- (bi);
\end{tikzpicture}\hspace{10pt}
\begin{tikzpicture}[scale=.3]
	\node (b) at (1,11) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (bib) at (1,8) [circle,fill,scale=.4,label={[label distance=-9pt]0:\raisebox{-16pt}{\begin{tabular}{r}$bib,$\\\raisebox{2pt}{\smash{$bi$}}\end{tabular}}}] {};
	\node (ibi) at (1,6.5)  [circle,fill,scale=.4,label={[label distance=-12pt]0:\raisebox{-38pt}{\begin{tabular}{r}$ib,$\\\raisebox{2pt}{\smash{$ibi$}}\end{tabular}}}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1pt]270:$i$\vphantom{$\f$}}] {};
	\node (id) at (-1,3) [circle,fill,scale=.4,label={[label distance=-2pt]90:\hspace{-6pt}$\ident$}] {};
	\node (0) at (6,-2) [circle,fill,scale=.4,label={[label distance=-4pt]-135:$\ie,\bif,\fif,0$}] {};
	\node (fb) at (6,4.5) [circle,fill,scale=.4,label={[label distance=-3pt]0:$\fb$}] {};
	\node (f) at (6,6) [circle,fill,scale=.4,label={[label distance=0pt]90:\hspace{8pt}$\f,\ff$}] {};
	\node (fi) at (4.35,3.31) [circle,fill,scale=.4,label={[label distance=-3pt]0:\raisebox{6pt}{$\ei$}}] {};
	\node (fib) at (6,1) [circle,fill,scale=.4,label={[label distance=-9pt]0:\raisebox{0pt}{\begin{tabular}{l}$\fib,$\\\raisebox{2pt}{\smash{$\fbi$}}\end{tabular}}}] {};
	\node (g) at (1.8,1) [circle,fill,scale=.4,label={[label distance=-3.5pt]270:$g$\vphantom{$\f$}}] {};
	\node (bg) at (2.85,2.25) [circle,fill,scale=.4,label={[label distance=-10pt]0:\raisebox{-26pt}{\begin{tabular}{r}$bg,$\\\raisebox{2pt}{\smash{$\fbg$}}\end{tabular}}}] {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (bib) -- (b);
	\draw (0) -- (fib) -- (fi) -- (bib);
	\draw (f) -- (b);
	\draw (i) -- (ibi) -- (bib);
	\draw (fib) -- (fb) -- (f);
	\draw (fi) -- (f);
	\draw (0) -- (g) -- (id);
	\draw (g) -- (bg) -- (f);
	\draw[dashed] (ibi) -- (fb);
	\draw[dashed] (i) -- (f);
\end{tikzpicture}\hspace{0pt}
\begin{tikzpicture}[scale=.3]
	\node (b) at (1,11) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (bib) at (1,8) [circle,fill,scale=.4,label={[label distance=-9pt]0:\raisebox{-16pt}{\begin{tabular}{r}$bib,$\\\raisebox{2pt}{\smash{$bi$}}\end{tabular}}}] {};
	\node (ibi) at (1,6.5)  [circle,fill,scale=.4,label={[label distance=-12pt]0:\raisebox{-38pt}{\begin{tabular}{r}$ib,$\\\raisebox{2pt}{\smash{$ibi$}}\end{tabular}}}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1pt]270:$i$\vphantom{$\f$}}] {};
	\node (id) at (-1,3.5) [circle,fill,scale=.4,label={[label distance=-2pt]90:\hspace{-6pt}$\ident$}] {};
	\node (0) at (6,-2) [circle,fill,scale=.4,label={[label distance=-4pt]-135:$\ie,\bif,\fif,0$}] {};
	\node (fb) at (6,4.5) [circle,fill,scale=.4,label={[label distance=-3pt]0:$\fb$}] {};
	\node (f) at (6,6) [circle,fill,scale=.4,label={[label distance=0pt]90:\hspace{8pt}$\f,\ff$}] {};
	\node (fi) at (4.3333,3.3333) [circle,fill,scale=.4,label={[label distance=-2.5pt]180:\raisebox{-10pt}{$\ei$}}] {};
	\node (fib) at (6,1) [circle,fill,scale=.4,label={[label distance=-9pt]0:\raisebox{0pt}{\begin{tabular}{l}$\fib,$\\\raisebox{2pt}{\smash{$\fbi$}}\end{tabular}}}] {};
	\node (g) at (4.4,1.6) [circle,fill,scale=.4,label={[label distance=-11pt]180:\raisebox{-30pt}{\begin{tabular}{l}$g,bg,$\\\raisebox{2pt}{\smash{$\fbg$}}\end{tabular}}}] {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (bib) -- (b);
	\draw (0) -- (fib) -- (fi) -- (bib);
	\draw (f) -- (b);
	\draw (i) -- (ibi) -- (bib);
	\draw (fib) -- (fb) -- (f);
	\draw (fi) -- (f);
	\draw (0) -- (g) -- (id);
	\draw (g) -- (fb);
	\draw[dashed] (ibi) -- (fb);
	\draw[dashed] (i) -- (f);
\end{tikzpicture}

\begin{tikzpicture}[scale=.6]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (id) at (0,1) [circle,fill,scale=.4,label={[label distance=0pt]90:$\ident$}] {};
	\node (fb) at (2,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fb$}] {};
	\node (fbg) at (1,1) [circle,fill,scale=.4,label={[label distance=-2pt]90:\hspace{4pt}$\fbg$}] {};
	\node (fi) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ei$}] {};
	\node (bg) at (1,2) [circle,fill,scale=.4,label={[label distance=-1pt]0:$bg$}] {};
	\node (if) at (1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ie$}] {};
	\node (g) at (2,1) [circle,fill,scale=.4,label={[label distance=-2pt]90:$g$\vphantom{$\f$}}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fi_loop) at (0,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (if_loop) at (2,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (fb_loop) at (1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (g_loop) at (2,.57) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (.5,-.9) [label={[label distance=0pt]-90:(iv)~ED $1$}] {};
	\draw (ab) -- (b);
	\draw (if) -- (id);
	\draw (fb) -- (id);
	\draw (fi) -- (id);
	\draw (fi) -- (bg);
	\draw[dashed] (if) -- (g);
	\draw[dashed] (fb) -- (g);
	\draw[dashed] (fi) -- (g);
	\draw[dashed] (fbg) -- (fi);
\end{tikzpicture}\hspace{56pt}
\begin{tikzpicture}[scale=.6]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (id) at (0,2) [circle,fill,scale=.4,label={[label distance=-2pt]180:$\ident$}] {};
	\node (fb) at (1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fb$}] {};
	\node (fi) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ei$}] {};
	\node (if) at (1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ie$}] {};
	\node (g) at (1,2) [circle,fill,scale=.4,label={[label distance=-2pt]180:$g$\vphantom{$\f$}}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fi_loop) at (0,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (if_loop) at (1,.57) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (fb_loop) at (1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (0,-.9) [label={[label distance=0pt]-90:(v)~ED $2$}] {};
	\draw (ab) -- (b);
	\draw (if) -- (id);
	\draw[dashed] (if) -- (g);
\end{tikzpicture}\hspace{44pt}
\begin{tikzpicture}[scale=.6]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (bib) at (0,2) [circle,fill,scale=.4,label={[label distance=-2pt]180:$bib$}] {};
	\node (ibi) at (2,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ibi$}] {};
	\node (id) at (1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$\ident$}] {};
	\node (fib) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fib$}] {};
	\node (fb) at (0,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fb$}] {};
	\node (fi) at (2,1) [circle,fill,scale=.4,label={[label distance=-2pt]90:$\ei$}] {};
	\node (bg) at (1,1) [circle,fill,scale=.4,label={[label distance=-7pt]0:\raisebox{-19pt}{$bg$}}] {};
	\node (g) at (1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$g$\vphantom{$\f$}}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fib_loop) at (0,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (g_loop) at (1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (.5,-.9) [label={[label distance=0pt]-90:(vi)~OU $1$}] {};
	\draw (ab) -- (b);
	\draw (ibi) -- (id);
	\draw (fib) -- (id);
	\draw (fib) -- (bg) -- (id);
	\draw (fb) -- (bib);
	\draw (g) -- (bib);
	\draw[dashed] (ibi) -- (fi);
	\draw[dashed] (ibi) -- (g);
	\draw[dashed] (fib) -- (g);
\end{tikzpicture}\hspace{26pt}
\begin{tikzpicture}[scale=.6]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (bib) at (0,2) [circle,fill,scale=.4,label={[label distance=-2pt]180:$bib$}] {};
	\node (ibi) at (1,1) [circle,fill,scale=.4,label={[label distance=-3pt]-45:$ibi$}] {};
	\node (id) at (1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:$\ident$}] {};
	\node (fib) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fib$}] {};
	\node (fi) at (0,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ei$}] {};
	\node (g) at (1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$g$\vphantom{$\f$}}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fib_loop) at (0,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (g_loop) at (1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (0,-.9) [label={[label distance=0pt]-90:(vii)~OU $2$}] {};
	\draw (ab) -- (b);
	\draw (ibi) -- (id);
	\draw (fib) -- (id);
	\draw (g) -- (bib);
	\draw[dashed] (ibi) -- (fi);
	\draw[dashed] (fib) -- (g);
\end{tikzpicture}

\begin{tikzpicture}[scale=.75]
	\node (b) at (0,1) [circle,fill,scale=.4,label={[label distance=-2pt]180:$b$}] {};
	\node (bib) at (0,0) [circle,fill,scale=.4] {};
	\node (i) at (-1,-2.75) [circle,fill,scale=.4,label={[label distance=-3pt]-135:$i$\vphantom{$\f$}}] {};
	\node (id) at (-1,-1.75) [circle,fill,scale=.4,label={[label distance=-4pt]135:$\ident$}] {};
	\node (0) at (2,-4) [circle,fill,scale=.4,label={[label distance=-2pt]-90:\hspace{-24pt}$\ie,\bif,\fib,\fbi,\fif,0$}] {};
	\node (fb) at (.85,-2.5) [circle,fill,scale=.4,label={[label distance=-2.5pt]180:$\fb$}] {};
	\node (f) at (2,0) [circle,fill,scale=.4,label={[label distance=-3pt]0:$\f,\ff$}] {};
	\node (fi) at (2,-1) [circle,fill,scale=.4,label={[label distance=-3pt]0:$\ei$}] {};
	\node (bg) at (.85,-1.375) [circle,fill,scale=.4,label={[label distance=-9pt]0:\raisebox{-24pt}{\begin{tabular}{l}$\,bg,$\\\raisebox{1pt}{\smash{$\fbg\ \ $}}\end{tabular}}}] {};
	\node (g) at (0,-2.5) [circle,fill,scale=.4,label={[label distance=-2pt]180:\raisebox{-8pt}{$g$}}] {};
	\node (label) at (.56,.9) [label={[label distance=-2pt]0:$bib,bi,ib,ibi$}] {};
	\node (tail) at (.8,.8) {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (bib) -- (b);
	\draw (0) -- (fi) -- (bib);
	\draw (f) -- (b);
	\draw (i) -- (bib);
	\draw (0) -- (fb) -- (bg);
	\draw (fi) -- (f);
	\draw (0) -- (g) -- (bg) -- (f);
	\draw (g) -- (id);
	\draw[dashed] (bib) -- (fb);
	\draw[dashed] (i) -- (f);
	\draw [->, transform canvas={xshift=2pt,yshift=3pt}] (tail) -- ($(tail)!32pt!(bib)$);
\end{tikzpicture}\hspace{-6pt}
\begin{tikzpicture}[scale=.75]
	\node (b) at (0,2) [circle,fill,scale=.4,label={[label distance=-4pt]135:$b$}] {};
	\node (bib) at (0,1) [circle,fill,scale=.4] {};
	\node (i) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-3pt]-135:$i$\vphantom{$\f$}}] {};
	\node (id) at (-1,1) [circle,fill,scale=.4,label={[label distance=-2pt]180:$\ident$}] {};
	\node (0) at (2,-2) [circle,fill,scale=.4,label={[label distance=-2pt]-90:\hspace{-24pt}$\ie,\bif,\fib,\fbi,\fif,0$}] {};
	\node (fb) at (2,0) [circle,fill,scale=.4,label={[label distance=-12pt]-45:\begin{tabular}{l}$\fb,bg,$\\\raisebox{2pt}{\smash{$g,\fbg$}}\end{tabular}}] {};
	\node (f) at (2,1) [circle,fill,scale=.4,label={[label distance=-3pt]0:$\f,\ff$}] {};
	\node (fi) at (1,-1) [circle,fill,scale=.4,label={[label distance=-2pt]180:\raisebox{-12pt}{$\ei$}}] {};
	\node (label) at (.56,1.9) [label={[label distance=-2pt]0:$bib,bi,ib,ibi$}] {};
	\node (tail) at (.8,1.8) {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (bib) -- (b);
	\draw (0) -- (fi) -- (bib);
	\draw (f) -- (b);
	\draw (i) -- (bib);
	\draw (0) -- (fb) -- (f);
	\draw (fi) -- (f);
	\draw (fb) -- (id);
	\draw[dashed] (fi) -- (id);
	\draw[dashed] (bib) -- (fb);
	\draw[dashed] (i) -- (f);
	\draw [->, transform canvas={xshift=2pt,yshift=3pt}] (tail) -- ($(tail)!32pt!(bib)$);
\end{tikzpicture}\hspace{-12pt}
\begin{tikzpicture}[scale=.775]
	\node (b) at (-1,2) [circle,fill,scale=.4,label={[label distance=-14pt]90:\hspace{-18pt}\begin{tabular}{l}$b,ib,$\\\raisebox{2pt}{\smash{$bib$}}\end{tabular}}] {};
	\node (i) at (-2,0) [circle,fill,scale=.4,label={[label distance=0pt]-90:\hspace{8pt}\begin{tabular}{l}$i,bi,$\\\raisebox{2pt}{\smash{$ibi$}}\end{tabular}}] {};
	\node (id) at (-2,1) [circle,fill,scale=.4,label={[label distance=0pt]0:$\ident$}] {};
	\node (0) at (0,-1) [circle,fill,scale=.4,label={[label distance=-8pt]0:\begin{tabular}{l}$\ff,\fb,$\\\raisebox{1pt}{\smash{$\ei,\fib,$}}\\\raisebox{3pt}{\smash{$\fbi,\fif,$}}\\\raisebox{5pt}{\smash{$\fbg,0$}}\end{tabular}}] {};
	\node (f) at (0,1) [circle,fill,scale=.4,label={[label distance=-5pt]90:\hspace{-4pt}\begin{tabular}{r}$\f,\ie,$\\\raisebox{2pt}{\smash{$bg,$}}\\\raisebox{4pt}{\smash{$\bif$}}\end{tabular}}] {};
	\node (g) at (-1,0) [circle,fill,scale=.4,label={[label distance=0pt]0:\raisebox{5pt}{$g$\vphantom{$\f$}}}] {};
	\draw (0) -- (i) -- (id) -- (b);
	\draw (0) -- (g) -- (id);
	\draw (g) -- (f) -- (b);
	\draw[dashed] (i) -- (f);
\end{tikzpicture}\hspace{8pt}
\raisebox{10pt}{\begin{tikzpicture}[scale=.84]
	\node (id) at (0,1.5) [circle,fill,scale=.4,label={90:$\KZ$}] {};
	\node (0) at (0,.5) [circle,fill,scale=.4,label={-90:$\FGZ$}] {};
	\draw (0) -- (id);	
\end{tikzpicture}}

\hspace{8pt}
\begin{tikzpicture}[scale=.6]
	\node (b) at (-3,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-3,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (id) at (0,1) [circle,fill,scale=.4,label={[label distance=0pt]-90:$\ident$}] {};
	\node (fb) at (1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\fb$}] {};
	\node (fi) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ei$}] {};
	\node (bg) at (-1,1) [circle,fill,scale=.4,label={[label distance=-2pt]180:$bg$}] {};
	\node (g) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$g$\vphantom{$\f$}}] {};
	\node (i) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fi_loop) at (-1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (g_loop) at (0,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (fb_loop) at (1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-2,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (-1,-.9) [label={[label distance=0pt]-90:(viii)~EO $1$}] {};
	\draw (ab) -- (b);
	\draw (fi) -- (bg);
	\draw (fi) -- (id);
	\draw (fb) -- (id);
	\draw[dashed] (fi) -- (g);
	\draw[dashed] (fb) -- (g);
\end{tikzpicture}\hspace{26pt}
\begin{tikzpicture}[scale=.6]
	\node (b) at (-2,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (g) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$g$\vphantom{$\f$}}] {};
	\node (fi) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ei$}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (fi_loop) at (0,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (g_loop) at (-1,.57) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (i_loop) at (-1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (-1,-.9) [label={[label distance=0pt]-90:(ix)~EO $2$}] {};
	\draw (ab) -- (b);
\end{tikzpicture}\hspace{42pt}
\begin{tikzpicture}[scale=.6]
	\node (b) at (-2,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$ab$}] {};
	\node (id) at (0,1) [circle,fill,scale=.4,label={[label distance=-1pt]0:$\ident$}] {};
	\node (i) at (-1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (if) at (0,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$\ie$}] {};
	\node (g) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$g$\vphantom{$\f$}}] {};
	\node (i_loop) at (-1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (g_loop) at (-1,.57) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (-1,-.9) [label={[label distance=0pt]-90:(x)~P}] {};
	\draw (ab) -- (b);
	\draw (if) -- (id);
\end{tikzpicture}\hspace{30pt}
\begin{tikzpicture}[scale=.6]
	\node (b) at (0,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:$b$}] {};
	\node (ab) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]-90:$ab$}] {};
	\node (i) at (1,0) [circle,fill,scale=.4,label={[label distance=-1.5pt]-90:$i$\vphantom{$\f$}}] {};
	\node (i_loop) at (1,-.43) [circle,draw,dashed,inner sep=5.2pt] {};
	\node (title) at (.5,-.9) [label={[label distance=0pt]-90:(xi)~D}] {};
	\draw (ab) -- (b);
\end{tikzpicture}
\begin{tabular}{r@{\hspace{5pt}}|
C{14pt}|C{14pt}|C{14pt}|C{14pt}|C{14pt}|C{14pt}|C{14pt}|@{\hspace{2pt}}L{48pt}|}
\multicolumn{1}{c}{}&\multicolumn{1}{c}{GE}&
\multicolumn{1}{c}{KD}&\multicolumn{1}{c}{ED}&
\multicolumn{1}{c}{OU}&\multicolumn{1}{c}{EO}&
\multicolumn{1}{c}{P}&\multicolumn{1}{c}{D}&
\multicolumn{1}{c}{\hspace{-1.5pt}inequality}\\\Xcline{2-9}{2\arrayrulewidth}
$1$&$\bullet$&$\bullet$&&&&&&$\fbg\leq aibi$\\\cline{2-9}
$2$&$\bullet$&$\bullet$&&$\bullet$&&&&$g\leq aibi$\\\cline{2-9}
$3$&&$\bullet$&&$\bullet$&&&&$\fbg\leq\ident$\\\cline{2-9}
$4$&&&$\bullet$&&$\bullet$&&&$\fb\leq\ident$\\\cline{2-9}
$5$&&&$\bullet$&&&&&$\fbg\leq\afi$\mystrut\\[-\arrayrulewidth]\cline{2-9}
\end{tabular}
\label{tab:kfg_orderings}
\end{table}

\begin{figure}[!ht]
\small
\centering
\begin{tikzpicture}[scale=.8]
	\node (D) at (0,0) [circle,fill,scale=.5,label={[label distance=0pt]0:D}] {};
	\node (P) at (-1.25,1) [circle,fill,scale=.5,label={[label distance=0pt]180:P}] {};
	\node (EOtwo) at (0,1) [circle,fill,scale=.5,label={[label distance=0pt]0:\raisebox{-16pt}{EO~$2$}}] {};
	\node (EDtwo) at (-1.25,2) [circle,fill,scale=.5,label={[label distance=0pt]180:ED~$2$}] {};
	\node (EOone) at (0,2) [circle,fill,scale=.5,label={[label distance=6pt]90:EO~$1$}] {};
	\node (EDone) at (-1.25,3) [circle,fill,scale=.5,label={[label distance=0pt]180:ED~$1$}] {};
	\node (OUtwo) at (1.25,2) [circle,fill,scale=.5,label={[label distance=0pt]0:OU~$2$}] {};
	\node (OUone) at (1.25,3) [circle,fill,scale=.5,label={[label distance=0pt]0:OU~$1$}] {};
	\node (KD) at (0,4) [circle,fill,scale=.5,label={[label distance=0pt]0:\raisebox{8pt}{KD}}] {};
	\node (GE) at (0,5) [circle,fill,scale=.5,label={[label distance=0pt]0:GE}] {};
	\draw (EDone) -- (EDtwo) -- (P) -- (D);
	\draw (EOone) -- (EOtwo) -- (D);
	\draw (EDtwo) -- (EOtwo);
	\draw (OUone) -- (OUtwo) -- (EOtwo);
	\draw (EDone) -- (EOone);
	\draw (OUone) -- (EOone);
	\draw (KD) -- (EDone);
	\draw (KD) -- (OUone);
	\draw (GE) -- (KD);
\end{tikzpicture}

==> (inline-2) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} cccccccc}
%1
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,4.8) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1,4) [circle,fill,scale=.35,label={[label distance=-3.5pt]45:$bib$}] {};
\node (ib) at (-2,3) [circle,fill,scale=.35,label={[label distance=-1pt]90:$ib$}] {};
\node (bi) at (-1,3) [circle,fill,scale=.35,label={[label distance=-4pt]45:$bi$}] {};
\node (ibi) at (-2,2) [circle,fill,scale=.35,label={[label distance=-3.5pt]135:$ibi$}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-1pt]-90:$i$}] {};
\node (id) at (-2.9,3) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\ident$}] {};
\node (0) at (1,0) [circle,fill,scale=.35,label={[label distance=1pt]0:\raisebox{1pt}{$0$}}] {};
\node (fib) at (2.5,1) [circle,fill,scale=.35,label={[label distance=-2pt]-90:\hspace{7pt}$\fib$}] {};
\node (fb) at (3,2) [circle,fill,scale=.35,label={[label distance=0pt]90:$\fb$}] {};
\node (ff) at (2,3) [circle,fill,scale=.35,label={[label distance=-3pt]45:$\ff$}] {};
\node (f) at (2,4) [circle,fill,scale=.35,label={[label distance=-3pt]45:$\f$}] {};
\node (fbi) at (1,1) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{-10pt}{$\fbi$}}] {};
\node (fi) at (1,2) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{-10pt}{$\ei$}}] {};
\node (fif) at (2,2) [circle,fill,scale=.35,label={[label distance=-4pt]0:\raisebox{-10pt}{$\fif$}}] {};
\node (bif) at (1,3) [circle,fill,scale=.35,label={[label distance=0pt]90:\hspace{-9pt}$\bif$}] {};
\node (if) at (-1,1) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-5pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fib) -- (bib) -- (b);
\draw (0) -- (fbi) -- (fi) -- (bi) -- (bib);
\draw (0) -- (fif) -- (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ibi) -- (ib) -- (bib);
\draw (ibi) -- (bi);
\draw (fib) -- (fb) -- (ff);
\draw (fi) -- (ff);
\draw (fif) -- (bif) -- (bib);
\draw (if) -- (ib);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (ff) -- (if);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (ibi) -- (fbi);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%2
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,4.8) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1,4) [circle,fill,scale=.35,label={[label distance=-3.5pt]45:$bib$}] {};
\node (ib) at (-2,3) [circle,fill,scale=.35,label={[label distance=-1pt]90:$ib$}] {};
\node (bi) at (-1,3) [circle,fill,scale=.35,label={[label distance=-4pt]45:$bi$}] {};
\node (ibi) at (-2,2) [circle,fill,scale=.35,label={[label distance=-3.5pt]135:$ibi$}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-1pt]-90:$i$}] {};
\node (id) at (-2.9,3) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\ident$}] {};
\node (0) at (-1,0) [circle,fill,scale=.35,label={[label distance=0pt]180:$0$}] {};
\node (fib) at (1.25,1.125) [circle,fill,scale=.35,label={[label distance=-4pt]-90:\hspace{0pt}\raisebox{-9pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fib\hc \hspace{-5pt}}{\textstyle\fbi}$}}] {};
\node (fb) at (1.25,2) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{10pt}{$\fb$}}] {};
\node (ff) at (1.25,3) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{10pt}{$\ff$}}] {};
\node (f) at (1.25,4) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\f$}] {};
\node (fif) at (.5,.75) [circle,fill,scale=.35,label={[label distance=-4pt]135:$\fif$}] {};
\node (fi) at (-.5,2) [circle,fill,scale=.35,label={[label distance=-4.25pt]180:\raisebox{-12pt}{$\ei$}}] {};
\node (bif) at (.5,3) [circle,fill,scale=.35,label={[label distance=1pt]90:\hspace{-7pt}$\bif$}] {};
\node (if) at (-1,.75) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-5pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fif) -- (fib);
\draw (bib) -- (b);
\draw (fif) -- (bif);
\draw (fi) -- (bi) -- (bib);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ibi) -- (ib) -- (bib);
\draw (ibi) -- (bi);
\draw (fib) -- (fb) -- (ff);
\draw (fib) -- (fi);
\draw (fi) -- (ff);
\draw (bif) -- (bib);
\draw (if) -- (ib);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (ff) -- (if);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%3
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,4.8) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1,4) [circle,fill,scale=.35,label={[label distance=-3.5pt]45:$bib$}] {};
\node (ib) at (-2,3) [circle,fill,scale=.35,label={[label distance=-1pt]90:$ib$}] {};
\node (bi) at (-1,3) [circle,fill,scale=.35,label={[label distance=-4pt]45:$bi$}] {};
\node (ibi) at (-2,2) [circle,fill,scale=.35,label={[label distance=-3.5pt]135:$ibi$}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-1pt]-90:$i$}] {};
\node (id) at (-2.9,3) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\ident$}] {};
\node (0) at (-1,0) [circle,fill,scale=.35,label={[label distance=0pt]180:$0$}] {};
\node (fib) at (.5,1.125) [circle,fill,scale=.35,label={[label distance=-4pt]0:\raisebox{-16pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fib\hc \hspace{-2pt}}{\textstyle\fif}$}}] {};
\node (fb) at (1.25,1.667) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{10pt}{$\fb$}}] {};
\node (ff) at (1.25,3) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{10pt}{$\ff$}}] {};
\node (f) at (1.25,4) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\f$}] {};
\node (fbi) at (0,.75) [circle,fill,scale=.35,label={[label distance=-10pt]0:\raisebox{-16pt}{$\fbi$}}] {};
\node (fi) at (0,1.667) [circle,fill,scale=.35,label={[label distance=-3.3pt]180:\raisebox{-11pt}{$\ei$}}] {};
\node (bif) at (.5,3) [circle,fill,scale=.35,label={[label distance=1pt]90:\hspace{-7pt}$\bif$}] {};
\node (if) at (-1,1.667) [circle,fill,scale=.35,label={[label distance=-4pt]-135:\raisebox{0pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fbi) -- (fib) -- (bif);
\draw (bib) -- (b);
\draw (fbi) -- (fi) -- (bi) -- (bib);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ibi) -- (ib) -- (bib);
\draw (ibi) -- (bi);
\draw (fib) -- (fb) -- (ff);
\draw (fi) -- (ff);
\draw (bif) -- (bib);
\draw (if) -- (ib);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (ff) -- (if);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%4
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,4.8) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1,4) [circle,fill,scale=.35,label={[label distance=-3.5pt]45:$bib$}] {};
\node (ib) at (-2,3) [circle,fill,scale=.35,label={[label distance=-1pt]90:$ib$}] {};
\node (bi) at (-1,3) [circle,fill,scale=.35,label={[label distance=-4pt]45:$bi$}] {};
\node (ibi) at (-2,2) [circle,fill,scale=.35,label={[label distance=-3.5pt]135:$ibi$}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-1pt]-90:$i$}] {};
\node (id) at (-2.9,3) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\ident$}] {};
\node (0) at (1,0) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{3pt}{$0$}}] {};
\node (fib) at (1,.8) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{0pt}{$\fib$}}] {};
\node (fb) at (1.75,2) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{10pt}{$\fb$}}] {};
\node (ff) at (1.75,3) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{10pt}{$\ff$}}] {};
\node (f) at (1.75,4) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\f$}] {};
\node (fif) at (1,1.6) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{-17pt}{$\substack{\textstyle\fbi\hc\hspace{0pt}\\\textstyle\fif}$}}] {};
\node (fi) at (-.25,2.25) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-9pt}{$\ei$}}] {};
\node (bif) at (1,3.25) [circle,fill,scale=.35,label={[label distance=-1pt]90:\hspace{-7pt}$\bif$}] {};
\node (if) at (-1,1) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-5pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (bib) -- (b);
\draw (0) -- (fib) -- (fif) -- (bif);
\draw (fif) -- (fi);
\draw (fi) -- (bi) -- (bib);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ibi) -- (ib) -- (bib);
\draw (ibi) -- (bi);
\draw (fib) -- (fb) -- (ff);
\draw (fi) -- (ff);
\draw (bif) -- (bib);
\draw (if) -- (ib);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (ff) -- (if);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%5
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,4.8) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1,4) [circle,fill,scale=.35,label={[label distance=-3.5pt]45:$bib$}] {};
\node (ib) at (-2,3) [circle,fill,scale=.35,label={[label distance=-1pt]90:$ib$}] {};
\node (bi) at (-1,3) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{4pt}{$bi$}}] {};
\node (ibi) at (-2,2) [circle,fill,scale=.35,label={[label distance=-3.5pt]135:$ibi$}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-1pt]-90:$i$}] {};
\node (id) at (-2.9,3) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\ident$}] {};
\node (0) at (-1,0) [circle,fill,scale=.35,label={[label distance=-1pt]0:\raisebox{2pt}{$0$}}] {};
\node (fb) at (1,1.8) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{10pt}{$\ff$}}] {};
\node (ff) at (1,3) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{10pt}{$\ff$}}] {};
\node (f) at (1,4) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\f$}] {};
\node (fif) at (0,1.1667) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{-22pt}{$\substack{\textstyle\fib\hc\vspace{-1pt}\hspace{-2pt}\\\textstyle\fbi\hc\vspace{-1pt}\hspace{-2pt}\\\textstyle\fif}$}}] {};
\node (fi) at (-.5,1.667) [circle,fill,scale=.35,label={[label distance=-5pt]180:\raisebox{-13pt}{$\ei$}}] {};
\node (bif) at (0,3) [circle,fill,scale=.35,label={[label distance=.5pt]90:\hspace{-2pt}$\bif$}] {};
\node (if) at (-1,1.75) [circle,fill,scale=.35,label={[label distance=-3.5pt]-135:\raisebox{0pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (bib) -- (b);
\draw (fif) -- (bif);
\draw (fif) -- (fb);
\draw (0) -- (fif) -- (fi);
\draw (fi) -- (bi) -- (bib);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ibi) -- (ib) -- (bib);
\draw (ibi) -- (bi);
\draw (fb) -- (ff);
\draw (fi) -- (ff);
\draw (bif) -- (bib);
\draw (if) -- (ib);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (ff) -- (if);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%6
\begin{tikzpicture}[scale=.267]
\node (b) at (-1,3) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (0,2) [circle,fill,scale=.35,label={[label distance=-1pt]180:$bib$}] {};
\node (ib) at (-1,1) [circle,fill,scale=.35,label={[label distance=-2pt]180:$ib$}] {};
\node (bi) at (1,1) [circle,fill,scale=.35,label={[label distance=-4pt]45:$bi$}] {};
\node (ibi) at (0,0) [circle,fill,scale=.35,label={[label distance=-1pt]180:$ibi$}] {};
\node (i) at (-1,-1) [circle,fill,scale=.35,label={[label distance=-3pt]-135:$i$}] {};
\node (id) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\ident$}] {};
\node (0) at (4,-2) [circle,fill,scale=.35,label={[label distance=-4pt]-135:$\fif\!,\!0$}] {};
\node (fb) at (6,0) [circle,fill,scale=.35,label={[label distance=-3pt]0:$\fb$}] {};
\node (ff) at (5,1) [circle,fill,scale=.35,label={[label distance=-3pt]45:$\ff$}] {};
\node (f) at (4,2) [circle,fill,scale=.35,label={[label distance=-3pt]45:$\f$}] {};
\node (fbi) at (5,-1) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-14pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fib\hc \hspace{-5pt}}{\textstyle\fbi}$}}] {};
\node (fi) at (4,0) [circle,fill,scale=.35,label={[label distance=-4pt]-135:$\ei$}] {};
\node (bif) at (2,0) [circle,fill,scale=.35,label={[label distance=-1pt]-90:\hspace{-12pt}{$\ie\!,\!\bif$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (bib) -- (b);
\draw (0) -- (fbi) -- (fi) -- (bi) -- (bib);
\draw (fbi) -- (fb) -- (ff);
\draw (ff) -- (f) -- (b);
\draw (bif) -- (f);
\draw (i) -- (ibi) -- (ib) -- (bib);
\draw (ibi) -- (bi);
\draw (fi) -- (ff);
\draw (0) -- (bif);
\draw (bif) -- (ib);
\draw[dashed] (ff) -- (bif);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (bif) -- (bi);
\end{tikzpicture}&
%7
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,4.5) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b,\!bib$}] {};
\node (ib) at (-2,3) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:$ib$}] {};
\node (bi) at (-1,3) [circle,fill,scale=.35,label={[label distance=-4pt]45:$bi$}] {};
\node (ibi) at (-2,2) [circle,fill,scale=.35,label={[label distance=-3.5pt]135:$ibi$}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-1pt]-90:$i$}] {};
\node (id) at (-2.9,3) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\ident$}] {};
\node (0) at (1,0) [circle,fill,scale=.35,label={[label distance=-1pt]0:\raisebox{1pt}{$0$}}] {};
\node (fb) at (2,2) [circle,fill,scale=.35,label={[label distance=-7pt]0:\raisebox{-16pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{-6pt}}{\textstyle\fib}$}}] {};
\node (ff) at (2,3) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{10pt}{$\ff$}}] {};
\node (f) at (2,4) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\f$}] {};
\node (fbi) at (0,1) [circle,fill,scale=.35,label={[label distance=-2.5pt]0:\raisebox{3.5pt}{$\fbi$}}] {};
\node (fi) at (-.4,2.1) [circle,fill,scale=.35,label={[label distance=-3.3pt]180:\raisebox{-11pt}{$\ei$}}] {};
\node (fif) at (1,2) [circle,fill,scale=.35,label={[label distance=-3.5pt]0:\raisebox{-10pt}{$\fif$}}] {};
\node (bif) at (1,3) [circle,fill,scale=.35,label={[label distance=0pt]90:\hspace{-9pt}$\bif$}] {};
\node (if) at (-1,1) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-5pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fb) -- (ff);
\draw (0) -- (fbi) -- (fi) -- (bi) -- (b);
\draw (0) -- (fif) -- (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ibi) -- (ib) -- (b);
\draw (ibi) -- (bi);
\draw (fi) -- (ff);
\draw (fif) -- (bif);
\draw (if) -- (ib);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (ff) -- (if);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (ibi) -- (fbi);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}\\(1)&(2)&(3)&(4)&(5)&(6)&(7)\\\end{tabular*}
%8
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} cccccccc}
\raisebox{-5pt}{\begin{tikzpicture}[scale=.4]
\node (b) at (-1.5,4.8) [circle,fill,scale=.35,label={[label distance=-1pt]180:\raisebox{-7pt}{$b,\!bib$}}] {};
\node (ib) at (-2,3.5) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:$ib$}] {};
\node (bi) at (-1.5,4) [circle,fill,scale=.35,label={[label distance=-2.5	pt]0:\raisebox{-6pt}{$bi$}}] {};
\node (ibi) at (-2,2.5) [circle,fill,scale=.35,label={[label distance=-3.5pt]135:$ibi$}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-1pt]-90:$i$}] {};
\node (id) at (-2.9,3.5) [circle,fill,scale=.35,label={[label distance=0pt]90:\hspace{2pt}$\ident$}] {};
\node (0) at (.5,0) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{2pt}{$0$}}] {};
\node (fb) at (.5,2.5) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{-15pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{2pt}}{\textstyle\fib\hc}\hspace{-2pt}}{\textstyle\fif}$}}] {};
\node (ff) at (.5,3.5) [circle,fill,scale=.35,label={[label distance=-3pt]45:$\ff$}] {};
\node (f) at (.5,4.5) [circle,fill,scale=.35,label={[label distance=-3pt]0:$\f$}] {};
\node (fbi) at (.5,.9) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{0pt}{$\fbi$}}] {};
\node (fi) at (-.25,1.5) [circle,fill,scale=.35,label={[label distance=-2pt]180:\raisebox{0pt}{$\ei$}}] {};
\node (bif) at (-.25,4) [circle,fill,scale=.35,label={[label distance=-3pt]90:\hspace{-7pt}$\bif$}] {};
\node (if) at (-1.5,1.5) [circle,fill,scale=.35,label={[label distance=-3.5pt]-135:\raisebox{0pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (fbi) -- (fi);
\draw (0) -- (fbi) -- (fb);
\draw (fi) -- (bi) -- (b);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ibi) -- (ib) -- (b);
\draw (ibi) -- (bi);
\draw (fb) -- (ff);
\draw (fb) -- (bif);
\draw (fi) -- (ff);
\draw (if) -- (ib);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (ff) -- (if);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}}&
%9
\raisebox{-5pt}{\begin{tikzpicture}[scale=.4]
\node (b) at (-1.5,5) [circle,fill,scale=.35,label={[label distance=-1pt]180:\raisebox{-8pt}{$b,\!bib$}}] {};
\node (ib) at (-2,3.5) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:$ib$}] {};
\node (bi) at (-1.5,4) [circle,fill,scale=.35,label={[label distance=-4pt]45:$bi$}] {};
\node (ibi) at (-2,2.5) [circle,fill,scale=.35,label={[label distance=-3.5pt]135:$ibi$}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-2pt]180:$i$}] {};
\node (id) at (-2.9,3.5) [circle,fill,scale=.35,label={[label distance=0pt]90:\hspace{2pt}$\ident$}] {};
\node (0) at (-2.9,0) [circle,fill,scale=.35,label={[label distance=-2pt]180:{$0$}}] {};
\node (fb) at (0,1) [circle,fill,scale=.35,label={[label distance=-7pt]0:\raisebox{-20pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{-2pt}}{\textstyle\fib}$}}] {};
\node (ff) at (0,3.5) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{10pt}{$\substack{\textstyle\ff\hd\hspace{-2pt}\\\textstyle\ei}$}}] {};
\node (f) at (-.5,4) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\f$}] {};
\node (fbi) at (0,2) [circle,fill,scale=.35,label={[label distance=-3pt]0:$\fbi$}] {};
\node (fif) at (-1.5,1) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{0pt}{$\fif$}}] {};
\node (bif) at (-.5,2.5) [circle,fill,scale=.35,label={[label distance=-3pt]90:\hspace{-9pt}$\bif$}] {};
\node (if) at (-1.5,1.5) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-5pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fb) -- (fbi);
\draw (0) -- (fif) -- (fbi) -- (ff) -- (bi);
\draw (bi) -- (b);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ibi) -- (ib) -- (b);
\draw (ibi) -- (bi);
\draw (fif) -- (bif);
\draw (if) -- (ib);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (ibi) -- (fbi);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}}&
%10
\raisebox{-5pt}{\begin{tikzpicture}[scale=.4]
\node (b) at (-1.5,5) [circle,fill,scale=.35,label={[label distance=-1.5pt]180:\raisebox{-7pt}{$b,\!bib$}}] {};
\node (ib) at (-2,3.5) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{-8pt}{$ib$}}] {};
\node (bi) at (-1.5,4) [circle,fill,scale=.35,label={[label distance=-4pt]45:$bi$}] {};
\node (ibi) at (-2,2.5) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{5pt}{$ibi$}}] {};
\node (i) at (-2.9,.5) [circle,fill,scale=.35,label={[label distance=-2pt]-90:$i$}] {};
\node (id) at (-2.9,3.5) [circle,fill,scale=.35,label={[label distance=0pt]90:\hspace{2pt}$\ident$}] {};
\node (0) at (-1.5,0) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{8pt}{$0$}}] {};
\node (fb) at (-.8333,1) [circle,fill,scale=.35,label={[label distance=-7.5pt]0:\raisebox{-21pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{-2pt}}{\textstyle\fib}$}}] {};
\node (ff) at (.5,3) [circle,fill,scale=.35,label={[label distance=-9.5pt]0:\raisebox{24pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hspace{-2pt},\hspace{0pt}}{\textstyle\ei}$}}] {};
\node (f) at (-.75,4.25) [circle,fill,scale=.35,label={[label distance=-3pt]45:$\f$}] {};
\node (fif) at (-.1667,2) [circle,fill,scale=.35,label={[label distance=-8pt]0:\raisebox{-22pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fif\hd\hspace{-2pt}}{\textstyle\fbi}$}}] {};
\node (bif) at (-.75,3) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{-7pt}{$\bif$}}] {};
\node (if) at (-1.5,1.25) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-8pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fb) -- (fif) -- (ff) -- (f) -- (b);
\draw (ff) -- (bi);
\draw (bi) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ibi) -- (ib) -- (b);
\draw (ibi) -- (bi);
\draw (fif) -- (bif);
\draw (if) -- (ib);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}}&
%11
\raisebox{-5pt}{\begin{tikzpicture}[scale=.4]
\node (b) at (-1.5,5) [circle,fill,scale=.35,label={[label distance=-1.5pt]180:\raisebox{-7pt}{$b,\!bib$}}] {};
\node (ib) at (-2,3.5) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{-8pt}{$ib$}}] {};
\node (bi) at (-1.5,4) [circle,fill,scale=.35,label={[label distance=-4pt]45:$bi$}] {};
\node (ibi) at (-2,2.5) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{5pt}{$ibi$}}] {};
\node (i) at (-2.9,.5) [circle,fill,scale=.35,label={[label distance=-2pt]-90:$i$}] {};
\node (id) at (-2.9,3.5) [circle,fill,scale=.35,label={[label distance=0pt]90:\hspace{2pt}$\ident$}] {};
\node (0) at (-1.5,0) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{8pt}{$0$}}] {};
\node (fb) at (-.1667,2) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{-21pt}{$\substack{\textstyle\fb\hc\hspace{-2pt}\\\textstyle\fib\hc\hspace{0pt}\\\textstyle\fbi}$}}] {};
\node (ff) at (.5,3) [circle,fill,scale=.35,label={[label distance=-9.5pt]0:\raisebox{24pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hspace{-2pt},\hspace{0pt}}{\textstyle\ei}$}}] {};
\node (f) at (-.75,4.25) [circle,fill,scale=.35,label={[label distance=-3pt]45:$\f$}] {};
\node (fif) at (-.75,1.125) [circle,fill,scale=.35,label={[label distance=-8pt]0:\raisebox{-16pt}{$\fif$}}] {};
\node (bif) at (-.75,3) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{-7pt}{$\bif$}}] {};
\node (if) at (-1.5,1.125) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-8pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fif) -- (fb) -- (ff) -- (f) -- (b);
\draw (ff) -- (bi);
\draw (bi) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ibi) -- (ib) -- (b);
\draw (ibi) -- (bi);
\draw (fif) -- (bif);
\draw (if) -- (ib);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}}&
%12
\raisebox{-2pt}{\begin{tikzpicture}[scale=.4]
\node (b) at (-1,5) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b,\!bib$}] {};
\node (ib) at (-2,3.25) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{-8pt}{$ib$}}] {};
\node (bi) at (-1,4) [circle,fill,scale=.35,label={[label distance=-4pt]45:$bi$}] {};
\node (ibi) at (-2,2.25) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{5pt}{$ibi$}}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-1pt]-90:$i$}] {};
\node (id) at (-2.9,3) [circle,fill,scale=.35,label={[label distance=0pt]90:\hspace{2pt}$\ident$}] {};
\node (0) at (-.5,0) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{1pt}{$0$}}] {};
\node (fb) at (-.5,1.5) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{-15pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\!\fib\hc\hspace{0pt}}{\textstyle\fbi\hc\!\fif}$}}] {};
\node (ff) at (1,3) [circle,fill,scale=.35,label={[label distance=-7pt]0:\raisebox{20pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hspace{-2pt},\hspace{0pt}}{\textstyle\ei}$}}] {};
\node (f) at (0,4) [circle,fill,scale=.35,label={[label distance=-3pt]45:$\f$}] {};
\node (bif) at (-.5,3) [circle,fill,scale=.35,label={[label distance=-2.5pt]0:\raisebox{-5pt}{$\bif$}}] {};
\node (if) at (-1,1.5) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-8pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fb) -- (ff);
\draw (fb) -- (bif);
\draw (ff) -- (bi);
\draw (bi) -- (b);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ibi) -- (ib) -- (b);
\draw (ibi) -- (bi);
\draw (if) -- (ib);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}}&
%13
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,4) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b,\!bib$}] {};
\node (ib) at (-2,3) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{-8pt}{$ib$}}] {};
\node (bi) at (-1,3) [circle,fill,scale=.35,label={[label distance=-4pt]45:$bi$}] {};
\node (ibi) at (-2,2) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{5pt}{$ibi$}}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-1pt]-90:$i$}] {};
\node (id) at (-2.9,3) [circle,fill,scale=.35,label={[label distance=-1.5pt]90:\hspace{2pt}$\ident$}] {};
\node (0) at (-1,0) [circle,fill,scale=.35,label={[label distance=-4pt]-135:$\fif\hd\!0$}] {};
\node (fb) at (0,1) [circle,fill,scale=.35,label={[label distance=-14pt]0:\raisebox{-22pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fbi\hc\hspace{-8pt}}{\textstyle\fb\hc\!\fib}$}}] {};
\node (ff) at (0,2) [circle,fill,scale=.35,label={[label distance=-4.5pt]0:\raisebox{6pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hspace{-2pt},\hspace{0pt}}{\textstyle\ei}$}}] {};
\node (f) at (0,3) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\f$}] {};
\node (if) at (-1,1) [circle,fill,scale=.35,label={[label distance=-1pt]180:\raisebox{2.5pt}{$\ie\hd\!\bif$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fb) -- (ff);
\draw (ff) -- (bi);
\draw (bi) -- (b);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (f);
\draw (i) -- (ibi) -- (ib) -- (b);
\draw (ibi) -- (bi);
\draw (if) -- (ib);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%14
\raisebox{-5pt}{\begin{tikzpicture}[scale=.4]
\node (b) at (-1,5) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1,4) [circle,fill,scale=.35,label={[label distance=-3.5pt]0:\raisebox{8pt}{$bib$}}] {};
\node (ib) at (-2,3) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:$ib$}] {};
\node (bi) at (-1,3) [circle,fill,scale=.35,label={[label distance=-4pt]135:$bi$}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-18pt}{$i,\!ibi$}}] {};
\node (id) at (-2.9,3) [circle,fill,scale=.35,label={[label distance=0pt]90:\hspace{2pt}$\ident$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=0pt]0:\raisebox{1pt}{$0$}}] {};
\node (fib) at (1.5,.9) [circle,fill,scale=.35,label={[label distance=-1.8pt]180:\raisebox{2pt}{$\fib$}}] {};
\node (fb) at (2,2) [circle,fill,scale=.35,label={[label distance=0pt]90:$\fb$}] {};
\node (ff) at (1,3) [circle,fill,scale=.35,label={[label distance=-3pt]45:$\ff$}] {};
\node (f) at (1,4) [circle,fill,scale=.35,label={[label distance=-3pt]45:$\f$}] {};
\node (fi) at (0,2) [circle,fill,scale=.35,label={[label distance=-4pt]-90:\hspace{-11pt}\raisebox{-7pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ei\hc\hspace{-3pt}}{\textstyle\fbi}$}}] {};
\node (fif) at (1,2) [circle,fill,scale=.35,label={[label distance=-4pt]0:\raisebox{-9pt}{$\fif$}}] {};
\node (bif) at (0,3.5) [circle,fill,scale=.35,label={[label distance=-2pt]90:\hspace{2pt}$\bif$}] {};
\node (if) at (-1.5,1.5) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-8pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fib) -- (bib) -- (b);
\draw (0) -- (fi) -- (bi) -- (bib);
\draw (0) -- (fif) -- (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ib) -- (bib);
\draw (i) -- (bi);
\draw (fib) -- (fb) -- (ff);
\draw (fi) -- (ff);
\draw (fif) -- (bif) -- (bib);
\draw (if) -- (ib);
\draw[dashed] (ff) -- (if);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}}&
%15
\raisebox{-5pt}{\begin{tikzpicture}[scale=.4]
\node (b) at (-1,5) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1,4) [circle,fill,scale=.35,label={[label distance=-3.5pt]0:\raisebox{8pt}{$bib$}}] {};
\node (ib) at (-1.75,3) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:$ib$}] {};
\node (bi) at (-1,3.25) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{4pt}{$bi$}}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-18pt}{$i,\!ibi$}}] {};
\node (id) at (-2.9,3) [circle,fill,scale=.35,label={[label distance=0pt]90:\hspace{2pt}$\ident$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-1.5pt]0:\raisebox{1pt}{$0$}}] {};
\node (fib) at (.5,1) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{0pt}{$\fib$}}] {};
\node (fb) at (1,2) [circle,fill,scale=.35,label={[label distance=-3.5pt]0:\raisebox{10pt}{$\fb$}}] {};
\node (ff) at (1,3.5) [circle,fill,scale=.35,label={[label distance=-3.5pt]45:$\ff$}] {};
\node (f) at (1,4) [circle,fill,scale=.35,label={[label distance=-3pt]45:$\f$}] {};
\node (fi) at (0,2) [circle,fill,scale=.35,label={[label distance=-5.5pt]180:\raisebox{-23pt}{$\substack{\textstyle\ei\hc\hspace{-2pt}\\\textstyle\fbi\hc\hspace{2pt}\\\textstyle\fif}$}}] {};
\node (bif) at (0,3.5) [circle,fill,scale=.35,label={[label distance=-2pt]90:\hspace{2pt}$\bif$}] {};
\node (if) at (-1.75,1.25) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-8pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fib);
\draw (bib) -- (b);
\draw (fib) -- (fi) -- (bi) -- (bib);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ib) -- (bib);
\draw (i) -- (bi);
\draw (fib) -- (fb) -- (ff);
\draw (fi) -- (ff);
\draw (fi) -- (bif) -- (bib);
\draw (if) -- (ib);
\draw[dashed] (ff) -- (if);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}}\\(8)&(9)&(10)&(11)&(12)&(13)&(14)&(15)\\\end{tabular*}
%16
\vskip5pt\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} cccccccc}
\begin{tikzpicture}[scale=.4]
\node (b) at (-1.5,5) [circle,fill,scale=.35,label={[label distance=-1pt]180:\raisebox{-6pt}{$b$}}] {};
\node (bib) at (-1.5,4) [circle,fill,scale=.35,label={[label distance=-3.5pt]0:\raisebox{8pt}{$bib$}}] {};
\node (ib) at (-2,3.5) [circle,fill,scale=.35,label={[label distance=-6pt]180:\raisebox{9pt}{$ib$}}] {};
\node (bi) at (-1.5,2.75) [circle,fill,scale=.35,label={[label distance=-4pt]45:$bi$}] {};
\node (i) at (-2.5,1) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-19pt}{$i,\!ibi$}}] {};
\node (id) at (-2.5,4) [circle,fill,scale=.35,label={[label distance=0pt]90:\hspace{2pt}$\ident$}] {};
\node (0) at (.125,0) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{1pt}{$0$}}] {};
\node (fib) at (.125,2.25) [circle,fill,scale=.35,label={[label distance=-3.5pt]0:\raisebox{-7pt}{$\fib$}}] {};
\node (ff) at (.125,3) [circle,fill,scale=.35,label={[label distance=-4pt]0:\raisebox{6pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hspace{-2pt},\hspace{0pt}}{\textstyle\fb}$}}] {};
\node (f) at (.333,3.9) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\f$}] {};
\node (fi) at (-.5,1.75) [circle,fill,scale=.35,label={[label distance=-6pt]-90:\hspace{-9.5pt}\raisebox{-6pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ei,\hspace{-1pt}}{\textstyle\fbi}$}}] {};
\node (fif) at (.125,1) [circle,fill,scale=.35,label={[label distance=-3.5pt]0:\raisebox{-7pt}{$\fif$}}] {};
\node (bif) at (-.5,3.5) [circle,fill,scale=.35,label={[label distance=-2pt]90:\hspace{1pt}$\bif$}] {};
\node (if) at (-1.5,1) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{3pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fi) -- (fib) -- (bib) -- (b);
\draw (0) -- (fi) -- (bi) -- (bib);
\draw (0) -- (fif) -- (fib);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ib) -- (bib);
\draw (i) -- (bi);
\draw (fib) -- (ff);
\draw (fif) -- (bif) -- (bib);
\draw (if) -- (ib);
\draw[dashed] (ib) -- (ff);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%17
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,5) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1,4) [circle,fill,scale=.35,label={[label distance=-3.5pt]0:\raisebox{8pt}{$bib$}}] {};
\node (ib) at (-2,2.5) [circle,fill,scale=.35,label={[label distance=-6pt]180:\raisebox{9pt}{$ib$}}] {};
\node (bi) at (-1,3.25) [circle,fill,scale=.35,label={[label distance=-4pt]45:$bi$}] {};
\node (i) at (-2.4,1) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-19pt}{$i,\!ibi$}}] {};
\node (id) at (-2.4,3.333) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\ident$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{1pt}{$0$}}] {};
\node (ff) at (.75,3.25) [circle,fill,scale=.35,label={[label distance=-7pt]0:\raisebox{-14pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hspace{-2pt},\hspace{-4pt}}{\textstyle\fb}$}}] {};
\node (f) at (1,4) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\f$}] {};
\node (fi) at (0,1.125) [circle,fill,scale=.35,label={[label distance=-4pt]180:\raisebox{5pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ei,\hspace{-1pt}}{\textstyle\fbi}$}}] {};
\node (fif) at (0,2.25) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{-18pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fif\hspace{-2pt},\hspace{0pt}}{\textstyle\fib }$}}] {};
\node (bif) at (0,3.5) [circle,fill,scale=.35,label={[label distance=-2pt]90:\hspace{2pt}$\bif$}] {};
\node (if) at (-1.5,1) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{3pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (bib) -- (b);
\draw (0) -- (fi) -- (bi) -- (bib);
\draw (fi) -- (fif) -- (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ib) -- (bib);
\draw (i) -- (bi);
\draw (fif) -- (bif) -- (bib);
\draw (if) -- (ib);
\draw[dashed] (ib) -- (ff);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%18
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,5) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1,4) [circle,fill,scale=.35,label={[label distance=-3.5pt]0:\raisebox{8pt}{$bib$}}] {};
\node (ib) at (-2,2.5) [circle,fill,scale=.35,label={[label distance=-6pt]180:\raisebox{9pt}{$ib$}}] {};
\node (bi) at (-1,3) [circle,fill,scale=.35,label={[label distance=-4pt]45:$bi$}] {};
\node (i) at (-2.4,1) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-19pt}{$i,\!ibi$}}] {};
\node (id) at (-2.4,3.333) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\ident$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{1pt}{$0$}}] {};
\node (ff) at (.75,3.25) [circle,fill,scale=.35,label={[label distance=-7pt]0:\raisebox{-16pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hspace{-2pt},\hspace{-4pt}}{\textstyle\fb}$}}] {};
\node (f) at (1,4) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\f$}] {};
\node (fi) at (.5,2) [circle,fill,scale=.35,label={[label distance=-9pt]0:\raisebox{-24pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\ei\hc\hspace{-3pt}}{\textstyle\fbi\hc}\hspace{-1pt}}{\textstyle\fib}$}}] {};
\node (fif) at (0,1) [circle,fill,scale=.35,label={[label distance=-4.5pt]135:\raisebox{0pt}{$\fif$}}] {};
\node (bif) at (0,3.5) [circle,fill,scale=.35,label={[label distance=-2pt]90:\hspace{2pt}$\bif$}] {};
\node (if) at (-1.5,1) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{3pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (bib) -- (b);
\draw (fi) -- (bi) -- (bib);
\draw (0) -- (fif) -- (fi) -- (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ib) -- (bib);
\draw (i) -- (bi);
\draw (fi) -- (ff);
\draw (fif) -- (bif) -- (bib);
\draw (if) -- (ib);
\draw[dashed] (ib) -- (ff);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%19
\begin{tikzpicture}[scale=.4]
\node (b) at (-1.333,5) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1.333,4.333) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{-2pt}{$bib$}}] {};
\node (ib) at (-2.1667,3) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:$ib$}] {};
\node (bi) at (-1.333,3) [circle,fill,scale=.35,label={[label distance=-4pt]135:$bi$}] {};
\node (i) at (-2.9,.9) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-18pt}{$i,\!ibi$}}] {};
\node (id) at (-2.9,3.333) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\ident$}] {};
\node (0) at (-.5,0) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{1pt}{$0$}}] {};
\node (ff) at (.4,2.25) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{20pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hspace{-2pt},\hspace{-1pt}}{\textstyle\fb}$}}] {};
\node (f) at (.4,4.333) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\f$}] {};
\node (fi) at (-.5,1.5) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{-14pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ei\hc\!\fbi\hc\hspace{-1pt}}{\textstyle\fib\hc\!\fif}$}}] {};
\node (bif) at (-.5,3) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{-10pt}{$\bif$}}] {};
\node (if) at (-1.333,1.5) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-4pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (bib) -- (b);
\draw (0) -- (fi) -- (bi) -- (bib);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ib) -- (bib);
\draw (i) -- (bi);
\draw (fi) -- (ff);
\draw (fi) -- (bif) -- (bib);
\draw (if) -- (ib);
\draw[dashed] (ib) -- (ff);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%20
\begin{tikzpicture}[scale=.4]
\node (b) at (-1.333,5) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1.333,4.333) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{-2pt}{$bib$}}] {};
\node (ib) at (-2.1667,3) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:$ib$}] {};
\node (bi) at (-1.333,3) [circle,fill,scale=.35,label={[label distance=-4pt]135:$bi$}] {};
\node (i) at (-3,.9) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-18pt}{$i,\!ibi$}}] {};
\node (id) at (-3,3) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\ident$}] {};
\node (0) at (-.5,0) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{1pt}{$\fif\hd\!0$}}] {};
\node (ff) at (.3,2.25) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{20pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hspace{-2pt},\hspace{-1pt}}{\textstyle\fb}$}}] {};
\node (f) at (.3,4.333) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\f$}] {};
\node (fi) at (-.5,1.5) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{-15pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fib\hc\hspace{5pt}}{\textstyle\ei\hc\!\fbi}$}}] {};
\node (if) at (-1.333,1.5) [circle,fill,scale=.35,label={[label distance=-6pt]180:\raisebox{-14pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ie\hd\hspace{2pt}}{\textstyle \bif}$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (bib) -- (b);
\draw (0) -- (fi) -- (bi) -- (bib);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (f);
\draw (i) -- (ib) -- (bib);
\draw (i) -- (bi);
\draw (fi) -- (ff);
\draw (if) -- (ib);
\draw[dashed] (ib) -- (ff);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%21
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,5) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1.5,4.1667) [circle,fill,scale=.35,label={[label distance=-1.5pt]0:\raisebox{4pt}{$bib,\!ib$}}] {};
\node (bi) at (-2,3.1667) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:$bi$}] {};
\node (ibi) at (-2,2.3) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{5pt}{$ibi$}}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-2pt]-90:$i$}] {};
\node (id) at (-2.9,3.1667) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\ident$}] {};
\node (0) at (-1.5,0) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{-1pt}{$\fib\hc \!0$}}] {};
\node (fb) at (-.625,1.2) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{1pt}{$\fb$}}] {};
\node (ff) at (1,3.5) [circle,fill,scale=.35,label={[label distance=-5pt]135:$\ff$}] {};
\node (f) at (1,4.333) [circle,fill,scale=.35,label={[label distance=-2pt]90:$\f$}] {};
\node (fi) at (1,2) [circle,fill,scale=.35,label={[label distance=-3.5pt]180:\raisebox{13pt}{$\ei$}}] {};
\node (fif) at (.25,1.4) [circle,fill,scale=.35,label={[label distance=-7pt]0:\raisebox{-21pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fbi\hc\hspace{-3pt}}{\textstyle\fif}$}}] {};
\node (bif) at (-.9,3.1667) [circle,fill,scale=.35,label={[label distance=-6.5pt]0:\raisebox{13pt}{$\bif$}}] {};
\node (if) at (-1.5,1.2) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-5pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (bib) -- (b);
\draw (0) -- (fb);
\draw (fi) -- (bi) -- (bib);
\draw (0) -- (fif) -- (fi);
\draw (0) -- (if) -- (bif) -- (f) -- (b);
\draw (i) -- (ibi);
\draw (ibi) -- (bi);
\draw (fb) -- (ff);
\draw (fi) -- (ff) -- (f);
\draw (fif) -- (bif) -- (bib);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (ff) -- (if);
\draw[dashed] (bib) -- (fb);
\draw[dashed] (i) -- (f);	
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%22
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,5) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1.5,4.1667) [circle,fill,scale=.35,label={[label distance=-1.5pt]0:\raisebox{4pt}{$bib$}}] {};
\node (ib) at (-1.5,3.1667) [circle,fill,scale=.35,label={[label distance=-4pt]135:$ib$}] {};
\node (ibi) at (-2.1,2.3) [circle,fill,scale=.35,label={[label distance=-4pt]180:\raisebox{8pt}{$\genfrac{}{}{0pt}{2}{\textstyle ibi\hc\hspace{-3pt}}{\textstyle bi}$}}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-2pt]-90:$i$}] {};
\node (id) at (-2.9,3.1667) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\ident$}] {};
\node (0) at (-1.5,0) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{-1pt}{$\fbi\hc \!0$}}] {};
\node (fi) at (-.625,1.2) [circle,fill,scale=.35,label={[label distance=-2pt]180:\raisebox{-6.5pt}{$\ei$}}] {};
\node (ff) at (1,3.5) [circle,fill,scale=.35,label={[label distance=-5pt]135:$\ff$}] {};
\node (f) at (1,4.333) [circle,fill,scale=.35,label={[label distance=-2pt]90:$\f$}] {};
\node (fb) at (1,2) [circle,fill,scale=.35,label={[label distance=-3.5pt]180:\raisebox{13.5pt}{$\fb$}}] {};
\node (fif) at (.25,1.4) [circle,fill,scale=.35,label={[label distance=-7pt]0:\raisebox{-21pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fib\hc\hspace{-3pt}}{\textstyle\fif}$}}] {};
\node (bif) at (-.9,3.1667) [circle,fill,scale=.35,label={[label distance=-6.5pt]0:\raisebox{13pt}{$\bif$}}] {};
\node (if) at (-1.5,1.2) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-5pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (bib) -- (b);
\draw (0) -- (fi);
\draw (ib) -- (bib);
\draw (0) -- (fif) -- (fb);
\draw (0) -- (if) -- (bif) -- (f) -- (b);
\draw (i) -- (ibi);
\draw (ibi) -- (ib);
\draw (fi) -- (ff);
\draw (fi) -- (ibi);
\draw (fb) -- (ff) -- (f);
\draw (fif) -- (bif) -- (bib);
\draw (if) -- (ib);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (ff) -- (if);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%23
\begin{tikzpicture}[scale=.4]
\node (b) at (-2,5) [circle,fill,scale=.35,label={[label distance=-2pt]0:$b,\!bib$}] {};
\node (ib) at (-2,4) [circle,fill,scale=.35,label={[label distance=-4pt]45:$ib$}] {};
\node (bi) at (-2.5,4) [circle,fill,scale=.35,label={[label distance=-5pt]180:\raisebox{8pt}{$bi$}}] {};
\node (i) at (-3,1) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-18pt}{$i,\!ibi$}}] {};
\node (id) at (-3,4.5) [circle,fill,scale=.35,label={[label distance=-8pt]180:\raisebox{9pt}{$\ident$}}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{1pt}{$0$}}] {};
\node (fb) at (.5,2) [circle,fill,scale=.35,label={[label distance=-7pt]0:\raisebox{-22pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{-2pt}}{\textstyle\fib}$}}] {};
\node (ff) at (0,3.4) [circle,fill,scale=.35,label={[label distance=-2.5pt]0:\raisebox{5pt}{$\ff$}}] {};
\node (f) at (-1,4.2) [circle,fill,scale=.35,label={[label distance=-2.5pt]0:\raisebox{5pt}{$\f$}}] {};
\node (fi) at (0,2) [circle,fill,scale=.35,label={[label distance=-4.75pt]180:\raisebox{-17pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ei\hc\hspace{-3pt}}{\textstyle\fbi}$}}] {};
\node (fif) at (-1,1) [circle,fill,scale=.35,label={[label distance=-4pt]180:\raisebox{5pt}{$\fif$}}] {};
\node (bif) at (-1,2.5) [circle,fill,scale=.35,label={[label distance=-2pt]180:\raisebox{-6pt}{$\bif$}}] {};
\node (if) at (-2,1) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{4pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fi) -- (bi) -- (b);
\draw (0) -- (fb);
\draw (0) -- (fif) -- (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ib) -- (b);
\draw (i) -- (bi);
\draw (fb) -- (ff);
\draw (fi) -- (ff);
\draw (fif) -- (bif);
\draw (if) -- (ib);
\draw[dashed] (ff) -- (if);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}\\(16)&(17)&(18)&(19)&(20)&(21)&(22)&(23)\\\end{tabular*}
%24
\vrule width0pt height44	pt\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} ccccccccc}
\begin{tikzpicture}[scale=.4]
\node (b) at (-2,5) [circle,fill,scale=.35,label={[label distance=-2pt]0:$b,\!bib$}] {};
\node (ib) at (-2,4) [circle,fill,scale=.35,label={[label distance=-4pt]45:$ib$}] {};
\node (bi) at (-2.5,4) [circle,fill,scale=.35,label={[label distance=-5pt]180:\raisebox{8pt}{$bi$}}] {};
\node (i) at (-3,1) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-18pt}{$i,\!ibi$}}] {};
\node (id) at (-3,4.5) [circle,fill,scale=.35,label={[label distance=-8pt]180:\raisebox{9pt}{$\ident$}}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{1pt}{$0$}}] {};
\node (ff) at (0,3.4) [circle,fill,scale=.35,label={[label distance=-9pt]0:\raisebox{29.5pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{0pt}}{\textstyle\fb\hc}\hspace{0pt}}{\textstyle\fib}$}}] {};
\node (f) at (-1,4.2) [circle,fill,scale=.35,label={[label distance=-2.5pt]0:\raisebox{5pt}{$\f$}}] {};
\node (fi) at (0,2) [circle,fill,scale=.35,label={[label distance=-4pt]0:\raisebox{10pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ei\hc\hspace{2pt}}{\textstyle\fbi}$}}] {};
\node (fif) at (-1,1) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{5pt}{$\fif$}}] {};
\node (bif) at (-1,2.5) [circle,fill,scale=.35,label={[label distance=-1.5pt]180:\raisebox{-6pt}{$\bif$}}] {};
\node (if) at (-2,1) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{4pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fi) -- (bi) -- (b);
\draw (0) -- (fif) -- (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ib) -- (b);
\draw (i) -- (bi);
\draw (fi) -- (ff);
\draw (fif) -- (bif);
\draw (if) -- (ib);
\draw[dashed] (ib) -- (ff);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%25
\begin{tikzpicture}[scale=.4]
\node (b) at (-2,5) [circle,fill,scale=.35,label={[label distance=-2pt]0:$b,\!bib$}] {};
\node (ib) at (-2,4) [circle,fill,scale=.35,label={[label distance=-4pt]45:$ib$}] {};
\node (bi) at (-2.5,3.8) [circle,fill,scale=.35,label={[label distance=-5pt]180:\raisebox{8pt}{$bi$}}] {};
\node (i) at (-3,1) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-18pt}{$i,\!ibi$}}] {};
\node (id) at (-3,4.5) [circle,fill,scale=.35,label={[label distance=-8pt]180:\raisebox{9pt}{$\ident$}}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{1pt}{$0$}}] {};
\node (ff) at (0,3.4) [circle,fill,scale=.35,label={[label distance=-9pt]0:\raisebox{29.5pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{0pt}}{\textstyle\ei\hc}\hspace{0pt}}{\textstyle\fbi}$}}] {};
\node (f) at (-1,4.2) [circle,fill,scale=.35,label={[label distance=-2.5pt]0:\raisebox{5pt}{$\f$}}] {};
\node (fb) at (0,2) [circle,fill,scale=.35,label={[label distance=-4pt]0:\raisebox{10pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fb,}{\textstyle\fib}$}}] {};
\node (fif) at (-1,1) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{5pt}{$\fif$}}] {};
\node (bif) at (-1,2.5) [circle,fill,scale=.35,label={[label distance=-1.5pt]180:\raisebox{-6pt}{$\bif$}}] {};
\node (if) at (-2,1) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{4pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fb);
\draw (bi) -- (b);
\draw (0) -- (fif) -- (ff) -- (f) -- (b);
\draw (ff) -- (bi);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ib) -- (b);
\draw (i) -- (bi);
\draw (fb) -- (ff);
\draw (fif) -- (bif);
\draw (if) -- (ib);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%26
\begin{tikzpicture}[scale=.4]
\node (b) at (-2,5) [circle,fill,scale=.35,label={[label distance=-2pt]0:$b,\!bib$}] {};
\node (ib) at (-2,4) [circle,fill,scale=.35,label={[label distance=-4pt]45:$ib$}] {};
\node (bi) at (-2.5,3.8) [circle,fill,scale=.35,label={[label distance=-5pt]180:\raisebox{8pt}{$bi$}}] {};
\node (i) at (-3,1) [circle,fill,scale=.35,label={[label distance=-11pt]180:\raisebox{-21pt}{$\genfrac{}{}{0pt}{2}{\textstyle i\hc\hspace{2pt}}{\textstyle ibi}$}}] {};
\node (id) at (-3,4.5) [circle,fill,scale=.35,label={[label distance=-8pt]180:\raisebox{9pt}{$\ident$}}] {};
\node (0) at (-2,0) [circle,fill,scale=.35,label={[label distance=-1pt]0:\raisebox{1pt}{$0$}}] {};
\node (ff) at (-.5,2.5) [circle,fill,scale=.35,label={[label distance=-10pt]0:\raisebox{20pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{-2pt}}{\textstyle\fib\hc}\hspace{3.5pt}}{\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{0pt}}{\textstyle\ei\hc}}\hspace{-3pt}}{\textstyle\fbi}$}}] {};
\node (f) at (-1,4.2) [circle,fill,scale=.35,label={[label distance=-2.5pt]0:\raisebox{5pt}{$\f$}}] {};
\node (fif) at (-1,1) [circle,fill,scale=.35,label={[label distance=-5pt]-45:$\fif$}] {};
\node (bif) at (-1,2.5) [circle,fill,scale=.35,label={[label distance=-1.5pt]180:\raisebox{-6pt}{$\bif$}}] {};
\node (if) at (-2,1) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{-2pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (bi) -- (b);
\draw (0) -- (fif) -- (ff) -- (f) -- (b);
\draw (ff) -- (bi);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ib) -- (b);
\draw (i) -- (bi);
\draw (fif) -- (bif);
\draw (if) -- (ib);
\draw[dashed] (ib) -- (ff);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%27
\begin{tikzpicture}[scale=.4]
\node (b) at (-2,5) [circle,fill,scale=.35,label={[label distance=-2pt]0:$b,\!bib$}] {};
\node (ib) at (-2,4) [circle,fill,scale=.35,label={[label distance=-4pt]45:$ib$}] {};
\node (bi) at (-2.5,4) [circle,fill,scale=.35,label={[label distance=-5pt]180:\raisebox{8pt}{$bi$}}] {};
\node (i) at (-3,1) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-21pt}{$i,\!ibi$}}] {};
\node (id) at (-3,4.5) [circle,fill,scale=.35,label={[label distance=-8pt]180:\raisebox{9pt}{$\ident$}}] {};
\node (0) at (-1,0) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{1pt}{$0$}}] {};
\node (fb) at (-.5,2) [circle,fill,scale=.35,label={[label distance=-7pt]0:\raisebox{-22pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{-2pt}}{\textstyle\fib}$}}] {};
\node (ff) at (-1,3.25) [circle,fill,scale=.35,label={[label distance=-4pt]0:\raisebox{7pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fif\hd\hspace{2pt}}{\textstyle\ff}$}}] {};
\node (f) at (-1,4.2) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{8pt}{$\bif\hd\hspace{-1.5pt}f$}}] {};
\node (fi) at (-1,2) [circle,fill,scale=.35,label={[label distance=-4.75pt]180:\raisebox{-17pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ei\hc\hspace{-3pt}}{\textstyle\fbi}$}}] {};
\node (if) at (-2,1) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{4pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fi) -- (bi) -- (b);
\draw (0) -- (fb);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (f);
\draw (i) -- (ib) -- (b);
\draw (i) -- (bi);
\draw (fb) -- (ff);
\draw (fi) -- (ff);
\draw (if) -- (ib);
\draw[dashed] (ff) -- (if);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%28
\begin{tikzpicture}[scale=.4]
\node (b) at (-2,5) [circle,fill,scale=.35,label={[label distance=-2pt]0:$b,\!bib$}] {};
\node (ib) at (-2,4) [circle,fill,scale=.35,label={[label distance=-4pt]45:$ib$}] {};
\node (bi) at (-2.5,4) [circle,fill,scale=.35,label={[label distance=-5pt]180:\raisebox{8pt}{$bi$}}] {};
\node (i) at (-3,1) [circle,fill,scale=.35,label={[label distance=-11pt]180:\raisebox{-21pt}{$\genfrac{}{}{0pt}{2}{\textstyle i\hc\hspace{2pt}}{\textstyle ibi}$}}] {};
\node (id) at (-3,4.5) [circle,fill,scale=.35,label={[label distance=-8pt]180:\raisebox{9pt}{$\ident$}}] {};
\node (0) at (-2,0) [circle,fill,scale=.35,label={[label distance=-1pt]0:\raisebox{1pt}{$0$}}] {};
\node (ff) at (-1,3.25) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-22pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{3pt}}{\textstyle\fif\hd}\hspace{-1pt}}{\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{0pt}}{\textstyle\fib}}$}}] {};
\node (f) at (-1,4.2) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{8pt}{$\bif\hd\hspace{-1.5pt}f$}}] {};
\node (fi) at (-1,1) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{-7pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ei\hc\hspace{0pt}}{\textstyle\fbi}$}}] {};
\node (if) at (-2,1) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{-2pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fi) -- (bi) -- (b);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (f);
\draw (i) -- (ib) -- (b);
\draw (i) -- (bi);
\draw (fi) -- (ff);
\draw (if) -- (ib);
\draw[dashed] (ib) -- (ff);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%29
\begin{tikzpicture}[scale=.4]
\node (b) at (-2,5) [circle,fill,scale=.35,label={[label distance=-2pt]0:$b,\!bib$}] {};
\node (ib) at (-2,4) [circle,fill,scale=.35,label={[label distance=-4pt]45:$ib$}] {};
\node (bi) at (-2.5,4) [circle,fill,scale=.35,label={[label distance=-5pt]180:\raisebox{8pt}{$bi$}}] {};
\node (i) at (-3,1) [circle,fill,scale=.35,label={[label distance=-11pt]180:\raisebox{-21pt}{$\genfrac{}{}{0pt}{2}{\textstyle i\hc\hspace{2pt}}{\textstyle ibi}$}}] {};
\node (id) at (-3,4.5) [circle,fill,scale=.35,label={[label distance=-8pt]180:\raisebox{9pt}{$\ident$}}] {};
\node (0) at (-2,0) [circle,fill,scale=.35,label={[label distance=-1pt]0:\raisebox{1pt}{$0$}}] {};
\node (ff) at (-1,3.25) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-22pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{3pt}}{\textstyle\fif\hd}\hspace{-1pt}}{\genfrac{}{}{0pt}{2}{\textstyle\ei\hc\hspace{2pt}}{\textstyle\fbi}}$}}] {};
\node (f) at (-1,4.2) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{8pt}{$\bif\hd\hspace{-1.5pt}f$}}] {};
\node (fb) at (-1,1) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{6pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{0pt}}{\textstyle\fib}$}}] {};
\node (if) at (-2,1) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{-2pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fb) -- (ff) -- (bi) -- (b);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (f);
\draw (i) -- (ib) -- (b);
\draw (i) -- (bi);
\draw (if) -- (ib);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%30
\begin{tikzpicture}[scale=.4]
\node (b) at (-2,5) [circle,fill,scale=.35,label={[label distance=-2pt]0:$b,\!bib$}] {};
\node (ib) at (-2,4) [circle,fill,scale=.35,label={[label distance=-4pt]45:$ib$}] {};
\node (bi) at (-2.5,4) [circle,fill,scale=.35,label={[label distance=-5pt]180:\raisebox{8pt}{$bi$}}] {};
\node (i) at (-3,1) [circle,fill,scale=.35,label={[label distance=-11pt]180:\raisebox{-21pt}{$\genfrac{}{}{0pt}{2}{\textstyle i\hc\hspace{2pt}}{\textstyle ibi}$}}] {};
\node (id) at (-3,4.5) [circle,fill,scale=.35,label={[label distance=-8pt]180:\raisebox{9pt}{$\ident$}}] {};
\node (0) at (-2,0) [circle,fill,scale=.35,label={[label distance=-1pt]0:\raisebox{1pt}{$0$}}] {};
\node (ff) at (-1,1) [circle,fill,scale=.35,label={[label distance=-7pt]0:\smash{\raisebox{9pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{2.5pt}}{\textstyle\fif\hd}\hspace{1pt}}{\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{2pt}}{\textstyle\fib\hc}}\hspace{-2pt}}{\genfrac{}{}{0pt}{2}{\textstyle\ei\hc\hspace{1pt}}{\textstyle\fbi}}$}}}] {};
\node (f) at (-1,4.2) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{8pt}{$\bif\hd\hspace{-1.5pt}f$}}] {};
\node (if) at (-2,1) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{-2pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (ff) -- (bi) -- (b);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (f);
\draw (i) -- (ib) -- (b);
\draw (i) -- (bi);
\draw (if) -- (ib);
\draw[dashed] (ib) -- (ff);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%31
\begin{tikzpicture}[scale=.4]
\node (b) at (-2,5) [circle,fill,scale=.35,label={[label distance=-2pt]0:$b,\!bib$}] {};
\node (ib) at (-2,4) [circle,fill,scale=.35,label={[label distance=-4pt]45:$ib$}] {};
\node (bi) at (-2.5,3.8) [circle,fill,scale=.35,label={[label distance=-5pt]180:\raisebox{8pt}{$bi$}}] {};
\node (i) at (-3,1) [circle,fill,scale=.35,label={[label distance=-11pt]180:\raisebox{-21pt}{$\genfrac{}{}{0pt}{2}{\textstyle i\hc\hspace{2pt}}{\textstyle ibi}$}}] {};
\node (id) at (-3,4.5) [circle,fill,scale=.35,label={[label distance=-8pt]180:\raisebox{9pt}{$\ident$}}] {};
\node (0) at (-2,0) [circle,fill,scale=.35,label={[label distance=-2.5pt]0:\raisebox{3pt}{$\fif\!,\!0$}}] {};
\node (ff) at (-.5,2) [circle,fill,scale=.35,label={[label distance=-10pt]0:\raisebox{22pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{-2pt}}{\textstyle\fib\hc}\hspace{3.5pt}}{\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{0pt}}{\textstyle\ei\hc}}\hspace{-3pt}}{\textstyle\fbi}$}}] {};
\node (f) at (-1,4) [circle,fill,scale=.35,label={[label distance=-2.5pt]0:\raisebox{5pt}{$\f$}}] {};
\node (if) at (-2,2) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{-14pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ie\hd\hspace{-2pt}}{\textstyle\bif}$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (bi) -- (b);
\draw (0) -- (ff) -- (f) -- (b);
\draw (ff) -- (bi);
\draw (0) -- (if) -- (f);
\draw (i) -- (ib) -- (b);
\draw (i) -- (bi);
\draw (if) -- (ib);
\draw[dashed] (ib) -- (ff);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}&
%32
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,5) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1.25,3.75) [circle,fill,scale=.35,label={[label distance=-3.5pt]0:\raisebox{10pt}{$\genfrac{}{}{0pt}{2}{\textstyle bib\hc\hspace{-3pt}}{\textstyle ib}$}}] {};
\node (bi) at (-1.6,3) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{3pt}{$bi$}}] {};
\node (i) at (-2,2) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{-14pt}{$\genfrac{}{}{0pt}{2}{\textstyle i\hc\hspace{-1pt}}{\textstyle ibi}$}}] {};
\node (id) at (-2,3) [circle,fill,scale=.35,label={[label distance=1pt]90:$\ident$}] {};
\node (0) at (-2,0) [circle,fill,scale=.35,label={[label distance=0pt]0:\raisebox{3pt}{$\fib\hc \!0$}}] {};
\node (fb) at (0,2) [circle,fill,scale=.35,label={[label distance=-4pt]0:\raisebox{-7pt}{$\fb$}}] {};
\node (ff) at (1,3) [circle,fill,scale=.35,label={[label distance=-3pt]0:$\ff$}] {};
\node (f) at (1,3.9) [circle,fill,scale=.35,label={[label distance=-2pt]90:$\f$}] {};
\node (fi) at (1,2) [circle,fill,scale=.35,label={[label distance=-8pt]0:\raisebox{-21pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\ei\hc\hspace{-4pt}}{\textstyle\fbi\hc}\hspace{2pt}}{\textstyle\fif}$}}] {};
\node (bif) at (0,3) [circle,fill,scale=.35,label={[label distance=1pt]90:\hspace{1pt}$\bif$}] {};
\node (if) at (-.8,2) [circle,fill,scale=.35,label={[label distance=-3.5pt]0:\raisebox{-8pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (bib) -- (b);
\draw (0) -- (fi) -- (bi) -- (bib);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (bi);
\draw (0) -- (fb) -- (ff);
\draw (fi) -- (ff);
\draw (fi) -- (bif) -- (bib);
\draw[dashed] (ff) -- (if);
\draw[dashed] (bib) -- (fb);
\draw[dashed] (i) -- (f);
\draw[dashed] (if) -- (bi);
\end{tikzpicture}\\(24)&(25)&(26)&(27)&(28)&(29)&(30)&(31)&(32)\\\end{tabular*}
%33
\vskip5pt\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} ccccccccc}
\raisebox{-5pt}{\begin{tikzpicture}[scale=.4]
\node (b) at (-.6,5) [circle,fill,scale=.35,label={[label distance=-1.5pt]180:$b,\!bib$}] {};
\node (ib) at (-.8,4.3) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-6pt}{$ib$}}] {};
\node (ibi) at (-1.2,2.8) [circle,fill,scale=.35,label={[label distance=-5.5pt]180:\raisebox{17pt}{$\genfrac{}{}{0pt}{2}{\textstyle bi\hc\hspace{1pt}}{\textstyle ibi}$}}] {};
\node (i) at (-2,1.5) [circle,fill,scale=.35,label={[label distance=-4pt]-45:$i$}] {};
\node (id) at (-2,4) [circle,fill,scale=.35,label={[label distance=-1pt]90:\hspace{2pt}$\ident$}] {};
\node (0) at (-2,0) [circle,fill,scale=.35,label={[label distance=-1pt]0:\raisebox{2pt}{$\fbi\hc\!0$}}] {};
\node (fb) at (1,2) [circle,fill,scale=.35,label={[label distance=-8pt]0:\raisebox{-24pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{-2pt}}{\textstyle\fib\hc}\hspace{1pt}}{\textstyle\fif}$}}] {};
\node (ff) at (1,3) [circle,fill,scale=.35,label={[label distance=-3pt]0:$\ff$}] {};
\node (f) at (1,4.5) [circle,fill,scale=.35,label={[label distance=-3pt]0:$\f$}] {};
\node (fi) at (0,2) [circle,fill,scale=.35,label={[label distance=-4pt]0:\raisebox{-7pt}{$\ei$}}] {};
\node (bif) at (0,4) [circle,fill,scale=.35,label={[label distance=-8pt]180:\raisebox{10pt}{$\bif$}}] {};
\node (if) at (-.8,2) [circle,fill,scale=.35,label={[label distance=-3.5pt]0:\raisebox{-8pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fi);
\draw (0) -- (fb);
\draw (fi) -- (ibi);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ibi) -- (ib) -- (b);
\draw (fb) -- (ff);
\draw (fb) -- (bif);
\draw (fi) -- (ff);
\draw (if) -- (ib);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (ff) -- (if);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\end{tikzpicture}}&
%34
\raisebox{-5pt}{\begin{tikzpicture}[scale=.4]
\node (b) at (0,5) [circle,fill,scale=.35,label={[label distance=-1.5pt]180:$b\hc\!bib\hc\!ib$}] {};
\node (bi) at (-1.2,4) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{-7pt}{$bi$}}] {};
\node (ibi) at (-1.2,2.8) [circle,fill,scale=.35,label={[label distance=-3.8pt]180:\raisebox{8pt}{$ibi$}}] {};
\node (i) at (-2,1.5) [circle,fill,scale=.35,label={[label distance=-4pt]-45:$i$}] {};
\node (id) at (-2,4) [circle,fill,scale=.35,label={[label distance=-1pt]90:\hspace{2pt}$\ident$}] {};
\node (0) at (-2,0) [circle,fill,scale=.35,label={[label distance=-1pt]0:\raisebox{4pt}{$\fb\hc\!\fib\hc\!0$}}] {};
\node (fif) at (0,2) [circle,fill,scale=.35,label={[label distance=-8pt]0:\raisebox{-24pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fbi\hc\hspace{1pt}}{\textstyle\fif}$}}] {};
\node (ff) at (.5,3.25) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{-22pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hspace{-2pt},\hspace{0pt}}{\textstyle\ei}$}}] {};
\node (f) at (1,4.5) [circle,fill,scale=.35,label={[label distance=-2pt]90:\raisebox{0pt}{$\f$}}] {};
\node (bif) at (0,4) [circle,fill,scale=.35,label={[label distance=-8pt]0:\raisebox{10pt}{$\bif$}}] {};
\node (if) at (-.8,2) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{-6pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fif);
\draw (ff) -- (bi);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ibi) -- (bi) -- (b);
\draw (fif) -- (ff);
\draw (fif) -- (bif);
\draw[dashed] (ibi) -- (bif);
\draw[dashed] (bi) -- (if);
\draw[dashed] (i) -- (f);
\end{tikzpicture}}&
%36
\begin{tikzpicture}[scale=.4]
\node (b) at (-1.75,4) [circle,fill,scale=.35,label={[label distance=-1pt]180:$b$}] {};
\node (bib) at (-1.75,3) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-2pt}{$bib$}}] {};
\node (ib) at (-2.5,2) [circle,fill,scale=.35,label={[label distance=-5.8pt]180:\raisebox{8.5pt}{$ib$}}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-1.8pt]0:\raisebox{3.5pt}{$i\hc\!ibi\hc\!bi$}}] {};
\node (id) at (-2.9,3) [circle,fill,scale=.35,label={[label distance=-7.5pt]180:\raisebox{12pt}{$\ident$}}] {};
\node (0) at (-.25,0) [circle,fill,scale=.35,label={[label distance=3.5pt]180:\raisebox{-1pt}{$\ei\hc\!\fbi\hc\!0$}}] {};
\node (fib) at (-.25,1.5) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{7pt}{\hspace{1pt}$\genfrac{}{}{0pt}{2}{\textstyle\fib\hc \hspace{-2pt}}{\textstyle\fif}$}}] {};
\node (fb) at (-.25,3) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{6pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{-2pt}}{\textstyle\fb}$}}] {};
\node (f) at (-1,3.5) [circle,fill,scale=.35,label={[label distance=-3pt]45:$\f$}] {};
\node (bif) at (-1,2.333) [circle,fill,scale=.35,label={[label distance=-2pt]180:\raisebox{-12pt}{$\bif$}}] {};
\node (if) at (-1,1.5) [circle,fill,scale=.35,label={[label distance=-2.5pt]0:\raisebox{-6.5pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fib);
\draw (bib) -- (b);
\draw (fb) -- (f) -- (b);
\draw (0) -- (if) -- (bif) -- (f);
\draw (i) -- (ib) -- (bib);
\draw (fib) -- (fb);
\draw (fib) -- (bif);
\draw (bif) -- (bib);
\draw (if) -- (ib);
\draw[dashed] (ib) -- (fb);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%37
\begin{tikzpicture}[scale=.4]
\node (id) at (0,3) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{1pt}{$\ident$}}] {};
\node (0) at (0,0.5) [circle,fill,scale=.35,label={[label distance=-12pt]90:\hspace{-2pt}$\genfrac{}{}{0pt}{2}{\textstyle i\hc\!ibi\hc\hspace{16pt}}{\textstyle bi\hc\!\ei\hc\!\fbi\hc\!0}$}] {};
\node (fib) at (.75,1.5) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{7pt}{\hspace{1pt}$\genfrac{}{}{0pt}{2}{\textstyle\fib\hc \hspace{-2pt}}{\textstyle\fif}$}}] {};
\node (fb) at (.75,3) [circle,fill,scale=.35,label={[label distance=-7pt]0:\raisebox{6pt}{\hspace{2pt}$\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{-2pt}}{\textstyle\fb}$}}] {};
\node (f) at (0,4) [circle,fill,scale=.35,label={[label distance=-2pt]180:\raisebox{-6pt}{$b\hc\!f$}}] {};
\node (bif) at (-.75,3) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{7pt}{\hspace{2pt}$\genfrac{}{}{0pt}{2}{\textstyle bib\hc\hspace{-2pt}}{\textstyle \bif}$}}] {};
\node (if) at (-.75,1.5) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{6pt}{$\genfrac{}{}{0pt}{2}{\textstyle ib\hc\hspace{-2pt}}{\textstyle\ie}$}}] {};
\draw (0) -- (id) -- (f);
\draw (0) -- (fib);
\draw (fb) -- (f);
\draw (0) -- (if) -- (bif) -- (f);
\draw (fib) -- (fb);
\draw (fib) -- (bif);
\draw[dashed] (if) -- (fb);
\end{tikzpicture}&
%38
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,4.5) [circle,fill,scale=.35,label={[label distance=-1pt]0:\raisebox{-6pt}{$b$}}] {};
\node (bib) at (-2,3.5) [circle,fill,scale=.35,label={[label distance=-1pt]0:\raisebox{1pt}{$bib,\!ib$}}] {};
\node (bi) at (-2,2.5) [circle,fill,scale=.35,label={[label distance=-4pt]180:\raisebox{9pt}{$\genfrac{}{}{0pt}{2}{\textstyle bi\hc\hspace{-2pt}}{\textstyle ibi}$}}] {};
\node (i) at (-2.9,1) [circle,fill,scale=.35,label={[label distance=-2pt]-90:$i$}] {};
\node (id) at (-2.9,3.5) [circle,fill,scale=.35,label={[label distance=-5.2pt]0:\raisebox{8.5pt}{$\ident$}}] {};
\node (0) at (-1,0) [circle,fill,scale=.35,label={[label distance=-3pt]-90:\hspace{-8pt}$\fib\hc\!\fbi\hc\!\fif\hd\!0$}] {};
\node (fb) at (.5,1) [circle,fill,scale=.35,label={[label distance=-8pt]0:\raisebox{-14pt}{$\fb$}}] {};
\node (ff) at (.5,2.5) [circle,fill,scale=.35,label={[label distance=-5.5pt]0:\raisebox{14pt}{$\ff$}}] {};
\node (f) at (0,3.5) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\f$}] {};
\node (fi) at (-2,1) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{4pt}{$\ei$}}] {};
\node (bif) at (0,1) [circle,fill,scale=.35,label={[label distance=0pt]180:\raisebox{-6pt}{$\ie\hd\!\bif$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (bib) -- (b);
\draw (0) -- (fb);
\draw (bi) -- (bib);
\draw (0) -- (bif);
\draw (0) -- (fi);
\draw (fi) -- (bi);
\draw (fi) -- (ff);
\draw (bif) -- (f) -- (b);
\draw (i) -- (bi);
\draw (fb) -- (ff);
\draw (ff) -- (f);
\draw (bif) -- (bib);
\draw[dashed] (bi) -- (bif) -- (ff);
\draw[dashed] (bib) -- (fb);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%39
\begin{tikzpicture}[scale=.4]
\node (b) at (0,4.35) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{-6pt}{$b$}}] {};
\node (bib) at (0,3.35) [circle,fill,scale=.35,label={[label distance=-2.8pt]180:\raisebox{-5pt}{$bib\hc\! bi$}}] {};
\node (ibi) at (0,2.5) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{6pt}{$ibi\hc\! ib$}}] {};
\node (i) at (-1.7,1) [circle,fill,scale=.35,label={[label distance=-1pt]-90:$i$}] {};
\node (id) at (-1.7,3.6) [circle,fill,scale=.35,label={[label distance=-1pt]90:\hspace{2pt}$\ident$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-2pt]-90:$\bif\hd\!\fif\hd\!\ie\hd\!0$}] {};
\node (fib) at (1.5,1) [circle,fill,scale=.35,label={[label distance=-1pt]180:\raisebox{-5pt}{$\fib\hc\!\fbi$}}] {};
\node (fb) at (1.5,2) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{-9pt}{$\fb$}}] {};
\node (f) at (.8,2.667) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{12pt}{$\f\hspace{-.5pt},\!\ff$}}] {};
\node (fi) at (.5,1.75) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-4pt}{$\ei$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fib);
\draw (bib) -- (b);
\draw (fi) -- (bib);
\draw (f) -- (b);
\draw (i) -- (ibi) -- (bib);
\draw (fib) -- (fb) -- (f);
\draw (fib) -- (fi);
\draw (fi) -- (f);
\draw[dashed] (ibi) -- (fb);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%40
\begin{tikzpicture}[scale=.4]
\node (b) at (0,3.5) [circle,fill,scale=.35,label={[label distance=-2pt]180:\raisebox{-6pt}{$b$}}] {};
\node (bib) at (-.75,2.5) [circle,fill,scale=.35,label={[label distance=-6pt]180:\raisebox{-20pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle bib\hc\hspace{-2pt}}{\textstyle bi\hc}\hspace{-1pt}}{\genfrac{}{}{0pt}{2}{\textstyle ib\hc\hspace{-1pt}}{\textstyle ibi}}$}}] {};
\node (i) at (-.75,1) [circle,fill,scale=.35,label={[label distance=-2pt]-90:$i$}] {};
\node (id) at (0,2.5) [circle,fill,scale=.35,label={[label distance=-2.5pt]0:\raisebox{2pt}{$\ident$}}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-20pt]180:\raisebox{-24pt}{$\genfrac{}{}{0pt}{2}{\textstyle \fib\hc\!\fbi\hc\hspace{9pt}}{\textstyle \bif\hc\!\fif\hd\!\ie\hd\!0}$}}] {};
\node (fb) at (.75,1) [circle,fill,scale=.35,label={[label distance=-8pt]180:\raisebox{-14pt}{$\fb$}}] {};
\node (f) at (.75,2.5) [circle,fill,scale=.35,label={[label distance=-5pt]0:\raisebox{-12pt}{$\genfrac{}{}{0pt}{2}{\textstyle f\hd\hspace{0pt}}{\textstyle\ff}$}}] {};
\node (fi) at (0,1) [circle,fill,scale=.35,label={[label distance=-3.5pt]0:\raisebox{-6pt}{$\ei$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (i) -- (bib);
\draw (0) -- (fb);
\draw (0) -- (fi);
\draw (bib) -- (b);
\draw (fi) -- (bib);
\draw (f) -- (b);
\draw (fb) -- (f);
\draw (fi) -- (f);
\draw[dashed] (bib) -- (fb);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%41
\begin{tikzpicture}[scale=.4]
\node (b) at (0,3.5) [circle,fill,scale=.35,label={[label distance=-3pt]90:$b\hc\!bib\hc\!ib$}] {};
\node (bi) at (0,2.5) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{.5pt}{$bi$}}] {};
\node (i) at (-.75,1) [circle,fill,scale=.35,label={[label distance=-10pt]180:\raisebox{-20pt}{$\genfrac{}{}{0pt}{2}{\textstyle i\hc\hspace{3pt}}{\textstyle ibi}$}}] {};
\node (id) at (-.75,2.5) [circle,fill,scale=.35,label={[label distance=-1pt]90:\hspace{-1pt}$\ident$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-15pt]180:\raisebox{-14pt}{$\fb\hc\!\fib\hc\!0$}}] {};
\node (fif) at (.75,1) [circle,fill,scale=.35,label={[label distance=-8pt]0:\raisebox{13pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{1.5pt}}{\textstyle\fif\hspace{-2pt},}\hspace{-3pt}}{\genfrac{}{}{0pt}{2}{\textstyle\ei\hc\hspace{-2pt}}{\textstyle\fbi}}$}}] {};
\node (f) at (.75,2.5) [circle,fill,scale=.35,label={[label distance=-9pt]0:\raisebox{12pt}{$\genfrac{}{}{0pt}{2}{\textstyle \bif\hd\hspace{4pt}}{\textstyle f}$}}] {};
\node (if) at (0,1) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{-6pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fif) -- (bi);
\draw (fif) -- (f) -- (b);
\draw (0) -- (if) -- (f);
\draw (i) -- (bi) -- (b);
\draw[dashed] (bi) -- (if);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%43
\begin{tikzpicture}[scale=.4]
\node (b) at (0,3.5) [circle,fill,scale=.35,label={[label distance=-3pt]90:$b\hc\!bib$}] {};
\node (ib) at (0,2.5) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{-6pt}{$ib$}}] {};
\node (i) at (-.75,1) [circle,fill,scale=.35,label={[label distance=-10pt]180:\raisebox{-22pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle i\hc\hspace{3.5pt}}{\textstyle bi\hc}\hspace{1pt}}{\textstyle ibi}$}}] {};
\node (id) at (-.75,2.5) [circle,fill,scale=.35,label={[label distance=-1pt]90:\hspace{-1pt}$\ident$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-21pt]180:\raisebox{-14pt}{$\ei\hc\!\fbi\hc\!0$}}] {};
\node (fif) at (.75,1) [circle,fill,scale=.35,label={[label distance=-7.5pt]0:\raisebox{13pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{1.5pt}}{\textstyle\fif\hspace{-2pt},}\hspace{-3pt}}{\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{-2pt}}{\textstyle\fib}}$}}] {};
\node (f) at (.75,2.5) [circle,fill,scale=.35,label={[label distance=-9pt]0:\raisebox{12pt}{$\genfrac{}{}{0pt}{2}{\textstyle \bif\hd\hspace{4pt}}{\textstyle f}$}}] {};
\node (if) at (0,1) [circle,fill,scale=.35,label={[label distance=-3pt]180:\raisebox{-6pt}{$\ie$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fif);
\draw (fif) -- (f) -- (b);
\draw (0) -- (if) -- (f);
\draw (if) -- (ib);
\draw (i) -- (ib) -- (b);
\draw[dashed] (fif) -- (ib);
\draw[dashed] (bi) -- (if);
\draw[dashed] (i) -- (f);
\end{tikzpicture}\\(33)&(34,35)&(36)&(37)&(38)&(39)&(40)&\hspace{-4pt}(41,42)&(43)\\\end{tabular*}
%44
\vskip5pt\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} cccccccccc}
\begin{tikzpicture}[scale=.4]
\node (b) at (0,2.5) [circle,fill,scale=.35,label={[label distance=-3pt]90:$\genfrac{}{}{0pt}{2}{\textstyle b\hc\!bib\hc\hspace{0pt}}{\textstyle f\hd\!\bif}$}] {};
\node (id) at (-1,1.25) [circle,fill,scale=.35,label={[label distance=1pt]90:$\ident$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-18pt]180:\raisebox{-22pt}{$\genfrac{}{}{0pt}{2}{\textstyle i\hc\!ibi\hc\!bi\hc\hspace{0pt}}{\textstyle\ei\hc\!\fbi\hc\!0}$}}] {};
\node (fif) at (1,1.25) [circle,fill,scale=.35,label={[label distance=-7.5pt]0:\raisebox{13pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{1.5pt}}{\textstyle\fif\hspace{-2pt},}\hspace{-3pt}}{\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{-2pt}}{\textstyle\fib}}$}}] {};
\node (if) at (0,1.25) [circle,fill,scale=.35,label={[label distance=-5pt]180:\raisebox{2pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ie\hspace{-2pt},\hspace{1pt}}{\textstyle ib}$}}] {};
\draw (0) -- (id) -- (b);
\draw (0) -- (fif);
\draw (fif) -- (b);
\draw (0) -- (if) -- (b);
\draw[dashed] (fif) -- (if);
\end{tikzpicture}&
%45
\begin{tikzpicture}[scale=.4]
\node (b) at (0,3.5) [circle,fill,scale=.35,label={[label distance=-3pt]90:\hspace{-20pt}$b\hc\!bib\hc\!ib$}] {};
\node (bi) at (0,2.25) [circle,fill,scale=.35,label={[label distance=-2pt]180:\raisebox{8pt}{$\genfrac{}{}{0pt}{2}{\textstyle bi\hc\hspace{-7pt}}{\textstyle ibi}$}}] {};
\node (i) at (-1.5,1) [circle,fill,scale=.35,label={[label distance=-2pt]180:$i$}] {};
\node (id) at (-1.5,2.25) [circle,fill,scale=.35,label={[label distance=-7pt]0:\raisebox{8.5pt}{$\ident$}}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-8pt]180:\raisebox{-13pt}{$\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\!\fib\hc\hspace{5pt}}{\textstyle\fbi\hc\!\fif\hd\!0}$}}] {};
\node (ff) at (.75,1) [circle,fill,scale=.35,label={[label distance=-9pt]0:\raisebox{-26pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{-2pt}}{\textstyle\ei}$}}] {};
\node (f) at (.75,2.25) [circle,fill,scale=.35,label={[label distance=0pt]90:$\f$}] {};
\node (if) at (0,1) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{5pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ie\hd\hspace{-5pt}}{\textstyle \bif}$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (ff) -- (bi);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (f);
\draw (i) -- (bi) -- (b);
\draw[dashed] (bi) -- (if);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%47
\begin{tikzpicture}[scale=.4]
\node (b) at (0,3.5) [circle,fill,scale=.35,label={[label distance=-2	pt]0:\raisebox{-6pt}{$b$}}] {};
\node (ib) at (0,2.25) [circle,fill,scale=.35,label={[label distance=-2pt]180:\raisebox{8.5pt}{$\substack{\textstyle ib\hc\vspace{-1pt}\hspace{-5pt}\\\textstyle bib}$}}] {};
\node (i) at (-1.5,1) [circle,fill,scale=.35,label={[label distance=-10pt]180:\raisebox{-22pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle i\hc\hspace{3.5pt}}{\textstyle bi\hc}\hspace{1pt}}{\textstyle ibi}$}}] {};
\node (id) at (-1.5,2.25) [circle,fill,scale=.35,label={[label distance=-7pt]0:\raisebox{8.5pt}{$\ident$}}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-15pt]180:\raisebox{-23pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ei\hc\!\fbi\hc\hspace{5pt}}{\textstyle\fib\hc\!\fif\hd\!0}$}}] {};
\node (ff) at (.75,1) [circle,fill,scale=.35,label={[label distance=-9pt]0:\raisebox{-25pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{-2pt}}{\textstyle\fb}$}}] {};
\node (f) at (.75,2.25) [circle,fill,scale=.35,label={[label distance=0pt]90:$\f$}] {};
\node (if) at (0,1) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{5pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ie\hd\hspace{-5pt}}{\textstyle \bif}$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (ff);
\draw (ff) -- (f) -- (b);
\draw (0) -- (if) -- (f);
\draw (if) -- (ib);
\draw (i) -- (ib) -- (b);
\draw[dashed] (ff) -- (ib);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%48
\begin{tikzpicture}[scale=.4]
\node (b) at (0,2.5) [circle,fill,scale=.35,label={[label distance=-2pt]0:\raisebox{-6pt}{$b\hc\!f$}}] {};
\node (id) at (0,1.5) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:\raisebox{2pt}{$\ident$}}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-1.5pt]180:\raisebox{-32pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle i\hc\!ibi\hc\!bi\hc\hspace{7pt}}{\textstyle\ei\hc\!\fbi\hc\!\fib\hc}\hspace{-17pt}}{\textstyle\fif\hd\!0}$}}] {};
\node (ff) at (1,1.25) [circle,fill,scale=.35,label={[label distance=-9pt]0:\raisebox{-25pt}{$\genfrac{}{}{0pt}{2}{\textstyle\ff\hd\hspace{-2pt}}{\textstyle\fb}$}}] {};
\node (ib) at (-1,1.25) [circle,fill,scale=.35,label={[label distance=-9pt]180:\raisebox{13pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle bib\hc\hspace{-3.5pt}}{\textstyle ib\hc}\hspace{2pt}}{\genfrac{}{}{0pt}{2}{\textstyle\ie\hd\hspace{3pt}}{\textstyle \bif}}$}}] {};
\draw (0) -- (id) -- (b);
\draw (0) -- (ff);
\draw (ff) -- (b);
\draw (0) -- (ib) -- (b);
\draw[dashed] (ff) -- (ib);
\end{tikzpicture}&
%49
\begin{tikzpicture}[scale=.4]
\node (b) at (0,4) [circle,fill,scale=.35,label={[label distance=-3pt]90:$b\hc\!bib\hc\!bi$}] {};
\node (ibi) at (0,2.5) [circle,fill,scale=.35,label={[label distance=-2.2pt]180:\raisebox{8.5pt}{$\substack{\textstyle ib\hc\vspace{-1pt}\hspace{-4.5pt}\\\textstyle ibi}$}}] {};
\node (i) at (-1,1.5) [circle,fill,scale=.35,label={[label distance=-1pt]-90:$i$}] {};
\node (id) at (-1,2.75) [circle,fill,scale=.35,label={[label distance=-2pt]180:\hspace{2pt}$\ident$}] {};
\node (0) at (0,0.25) [circle,fill,scale=.35,label={[label distance=-15pt]0:\raisebox{-12pt}{$\bif\hd\!\fif\hd\!\ie\hd\!0$}}] {};
\node (fb) at (1,1.5) [circle,fill,scale=.35,label={[label distance=-10pt]0:\raisebox{-23pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{-5pt}}{\textstyle\fib\hc}\hspace{-5pt}}{\textstyle\fbi}$}}] {};
\node (f) at (1,2.75) [circle,fill,scale=.35,label={[label distance=-7pt]0:\raisebox{15pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle f\hd\hspace{2pt}}{\textstyle\ff\hd}\hspace{1pt}}{\textstyle\ei}$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fb) -- (f);
\draw (f) -- (b);
\draw (i) -- (ibi) -- (b);
\draw[dashed] (ibi) -- (fb);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%50
\begin{tikzpicture}[scale=.4]
\node (b) at (0,4) [circle,fill,scale=.35,label={[label distance=-1.5pt]0:\raisebox{-6pt}{$b$}}] {};
\node (bi) at (0,2.5) [circle,fill,scale=.35,label={[label distance=-2pt]180:\raisebox{8.5pt}{$\substack{\textstyle bi\hc\vspace{-1.2pt}\hspace{-5pt}\\\textstyle bib}$}}] {};
\node (i) at (-1,1.5) [circle,fill,scale=.35,label={[label distance=-1.5pt]0:\raisebox{-13pt}{$\substack{\textstyle i\hc\!ib\hc\vspace{-.5pt}\hspace{5pt}\\\textstyle ibi}$}}] {};
\node (id) at (-1,3) [circle,fill,scale=.35,label={[label distance=0pt]90:\hspace{2pt}$\ident$}] {};
\node (0) at (0,0.25) [circle,fill,scale=.35,label={[label distance=-15pt]0:\raisebox{-12pt}{$\bif\hd\!\fif\hd\!\ie\hd\!0$}}] {};
\node (fi) at (1,1.5) [circle,fill,scale=.35,label={[label distance=-10pt]0:\raisebox{-23pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\ei\hc\hspace{-5pt}}{\textstyle\fib\hc}\hspace{-5pt}}{\textstyle\fbi}$}}] {};
\node (f) at (1,2.5) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{15pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle f\hd\hspace{2pt}}{\textstyle\ff\hd}\hspace{1pt}}{\textstyle\fb}$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (fi) -- (f);
\draw (fi) -- (bi);
\draw (f) -- (b);
\draw (i) -- (ibi) -- (b);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%51
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,4) [circle,fill,scale=.35,label={[label distance=-1pt]0:$b\hc\!bib\hc\!bi$}] {};
\node (ibi) at (-1,2.5) [circle,fill,scale=.35,label={[label distance=-4.5pt]45:\raisebox{4pt}{$\substack{\textstyle ib\hc\vspace{-1pt}\hspace{2pt}\\\textstyle ibi}$}}] {};
\node (i) at (-1,1.5) [circle,fill,scale=.35,label={[label distance=-1pt]0:\raisebox{-7pt}{$i\hc\!\ident$}}] {};
\node (0) at (0,0.25) [circle,fill,scale=.35,label={[label distance=-15pt]0:\raisebox{-12pt}{$\bif\hd\!\fif\hd\!\ie\hd\!0$}}] {};
\node (fb) at (1,1.5) [circle,fill,scale=.35,label={[label distance=-10pt]0:\raisebox{-23pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\fb\hc\hspace{-5pt}}{\textstyle\fib\hc}\hspace{-5pt}}{\textstyle\fbi}$}}] {};
\node (f) at (1,2.5) [circle,fill,scale=.35,label={[label distance=-7.5pt]0:\raisebox{15pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle f\hd\hspace{2pt}}{\textstyle\ff\hd}\hspace{1pt}}{\textstyle\ei}$}}] {};
\draw (0) -- (i) -- (ibi) -- (b);
\draw (0) -- (fb) -- (f);
\draw (f) -- (b);
\draw[dashed] (ibi) -- (fb);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%52
\begin{tikzpicture}[scale=.4]
\node (b) at (-1,4) [circle,fill,scale=.35,label={[label distance=-1pt]0:$b\hc\!\ident$}] {};
\node (bi) at (-1,2.5) [circle,fill,scale=.35,label={[label distance=-4.5pt]45:\raisebox{4pt}{$\substack{\textstyle bi\hc\vspace{-.5pt}\hspace{2pt}\\\textstyle bib}$}}] {};
\node (i) at (-1,1.5) [circle,fill,scale=.35,label={[label distance=-1.5pt]0:\raisebox{-13pt}{$\substack{\textstyle i\hc\!ib\hc\vspace{-.5pt}\hspace{5pt}\\\textstyle ibi}$}}] {};
\node (0) at (0,0.25) [circle,fill,scale=.35,label={[label distance=-15pt]0:\raisebox{-12pt}{$\bif\hd\!\fif\hd\!\ie\hd\!0$}}] {};
\node (fi) at (1,1.5) [circle,fill,scale=.35,label={[label distance=-11pt]0:\raisebox{-23pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle\ei\hc\hspace{-5pt}}{\textstyle\fib\hc}\hspace{-5pt}}{\textstyle\fbi}$}}] {};
\node (f) at (1,2.5) [circle,fill,scale=.35,label={[label distance=-7pt]0:\raisebox{15pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle f\hd\hspace{2pt}}{\textstyle\ff\hd}\hspace{1pt}}{\textstyle\fb}$}}] {};
\draw (0) -- (i) -- (bi) -- (b);
\draw (0) -- (fi) -- (f);
\draw (fi) -- (bi);
\draw (f) -- (b);
\draw (i) -- (ibi) -- (b);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%53
\begin{tikzpicture}[scale=.4]
\node (b) at (0,1.8) [circle,fill,scale=.35,label={[label distance=-3.5pt]90:\hspace{4pt}$\substack{\textstyle b\hc\!bib\hc\!bi\hc\hspace{-7pt}\\\textstyle ibi\hc\!ib}$}] {};
\node (i) at (0,.6) [circle,fill,scale=.35,label={[label distance=-2pt]180:$i$}] {};
\node (id) at (0,1.2) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:$\ident$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-10pt]0:\raisebox{-31pt}{$\substack{\textstyle\fb\hc\!\fib\hc\\\textstyle\fbi\hc\!\bif\hd\hspace{-1.5pt}\\\textstyle\fif\hd\!\ie\hd\!0}$}}] {};
\node (f) at (1,.9) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{6pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle f\hd\hspace{-2.5pt}}{\textstyle\ff\hd}\hspace{0pt}}{\textstyle\ei}$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (f) -- (b);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%55
\begin{tikzpicture}[scale=.4]
\node (b) at (1,1.5) [circle,fill,scale=.35,label={[label distance=-2.5pt]0:$b$}] {};
\node (i) at (0,1) [circle,fill,scale=.35,label={[label distance=-11pt]180:\raisebox{28pt}{$\substack{\textstyle bib\hc\!bi\hc\hspace{-4pt}\\\textstyle ibi\hc\!ib\hc\hspace{-4pt}\\\textstyle i}$}}] {};
\node (id) at (.5,1.25) [circle,fill,scale=.35,label={[label distance=-3pt]-90:\hspace{6pt}$\ident$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-12pt]0:\raisebox{-27pt}{$\substack{\textstyle\ei\hc\!\fbi\hc\\\textstyle\fib\hc\!\bif\hd\hspace{-1pt}\\\textstyle\fif\hd\!\ie\hd\!0}$}}] {};
\node (f) at (1,.5) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{4pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle f\hd\hspace{-2.5pt}}{\textstyle\ff\hd}\hspace{0pt}}{\textstyle\fb}$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (f) -- (b);
\draw[dashed] (i) -- (f);
\end{tikzpicture}\\\hspace{-4pt}(44)&\hspace{4pt}(45,46)&\hspace{4pt}(47)&(48)&(49)&(50)&\hspace{-2pt}(51)&(52)&(53,54)&\hspace{-2pt}(55)\\\end{tabular*}
%56
\vskip-5pt\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} ccccccccccc}
\begin{tikzpicture}[scale=.4]
\node (b) at (0,1) [circle,fill,scale=.35,label={[label distance=-2pt]90:$b\hc\!f\hd\!\ff\hd\!\fb$}] {};
\node (id) at (0,.5) [circle,fill,scale=.35,label={[label distance=-2pt]180:$\ident$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-12pt]-90:\hspace{-4pt}\raisebox{-26pt}{$\substack{\textstyle bib\hc\!bi\hc\hspace{0pt}\\\textstyle ibi\hc\!ib\hc\hspace{0pt}\\\textstyle i\hc\!\ei\hc\!\fbi\hc\hspace{-5.5pt}\\\textstyle\fib\hc\!\bif\hd\hspace{-2pt}\\\textstyle\fif\hd\!\ie\hd\!0\hspace{-1pt}}$}}] {};
\draw (0) -- (id) -- (b);
\end{tikzpicture}&
%57
\begin{tikzpicture}[scale=.4]
\node (b) at (0,3) [circle,fill,scale=.35,label={[label distance=-3pt]90:\hspace{4pt}$b\hc\!bib\hc\!bi$}] {};
\node (i) at (0,1) [circle,fill,scale=.35,label={[label distance=-3pt]180:$\substack{\textstyle ibi\hc\hspace{0pt}\\\textstyle ib\hc\!i}$}] {};
\node (id) at (0,2) [circle,fill,scale=.35,label={[label distance=-2.5pt]180:$\ident$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{-17pt}{$\substack{\textstyle \bif\hd\!\ie\hd\hspace{-3.5pt}\\\textstyle\fif\hd\!0}$}}] {};
\node (f) at (1,1) [circle,fill,scale=.35,label={[label distance=-10.5pt]0:\raisebox{26pt}{$\substack{\textstyle\ei\hc\!\fbi\hc\hspace{2pt}\\\textstyle f\hd\!\ff\hd\hspace{2.5pt}\\\textstyle\fib\hc\hspace{-1pt}\\\textstyle\fb}$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (f) -- (b);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%58
\begin{tikzpicture}[scale=.4]
\node (b) at (0,3) [circle,fill,scale=.35,label={[label distance=-4pt]180:\raisebox{-14pt}{$\substack{\textstyle b\hc\!ib\hc\hspace{0pt}\\\textstyle bib}$}}] {};
\node (i) at (0,1) [circle,fill,scale=.35,label={[label distance=-3pt]180:$\substack{\textstyle ibi\hc\hspace{0pt}\\\textstyle bi\hc\!i}$}] {};
\node (id) at (0,2) [circle,fill,scale=.35,label={[label distance=-3pt]-45:$\ident$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-9pt]-90:\hspace{-8pt}\raisebox{-17pt}{$\substack{\textstyle\ff\hd\!\fb\hc\!\ei\hc\hspace{-11.25pt}\\\textstyle\fib\hc\!\fbi\hc\!\hspace{-8pt}\\\textstyle\fif\hd\!0}$}}] {};
\node (f) at (1,1.5) [circle,fill,scale=.35,label={[label distance=-8pt]0:\raisebox{16pt}{$\substack{\textstyle \bif\hd\hspace{5pt}\\\textstyle \ie\hd\hspace{2.5pt}\\\textstyle f}$}}] {};
\draw (0) -- (i) -- (id) -- (b);
\draw (0) -- (f) -- (b);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%60
\begin{tikzpicture}[scale=.4]
\node (b) at (0,1) [circle,fill,scale=.35,label={[label distance=-2pt]90:\hspace{-2pt}$\substack{\textstyle b\hc\!bib\hc\!ib\hc\hspace{-3pt}\\\textstyle f\hd\!\bif\hd\!\ie}$}] {};
\node (id) at (0,.5) [circle,fill,scale=.35,label={[label distance=-2pt]180:$\ident$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-2pt]-90:\hspace{-2pt}$\substack{\textstyle ibi\hc\!bi\hc\!i\hc\hspace{-4pt}\\\textstyle\ei\hc\!\fbi\hc\hspace{0pt}\\\textstyle\fb\hc\!\fib\hc\hspace{0pt}\\\textstyle\ff\hd\!\fif\hd\!0\hspace{0pt}}$}] {};
\draw (0) -- (id) -- (b);
\end{tikzpicture}&
%62
\hspace{-5pt}\begin{tikzpicture}[scale=.4]
\node (b) at (0,3) [circle,fill,scale=.35,label={[label distance=-3pt]90:\hspace{9pt}$b\hc\!bib\hc\!bi\hc\!\ident$}] {};
\node (i) at (0,1) [circle,fill,scale=.35,label={[label distance=-3pt]180:$\substack{\textstyle ibi\hc\hspace{0pt}\\\textstyle ib\hc\!i}$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{-17pt}{$\substack{\textstyle \bif\hd\!\ie\hd\hspace{-3.5pt}\\\textstyle\fif\hd\!0}$}}] {};
\node (f) at (1,1) [circle,fill,scale=.35,label={[label distance=-10.5pt]0:\raisebox{26pt}{$\substack{\textstyle\ei\hc\!\fbi\hc\hspace{2pt}\\\textstyle f\hd\!\ff\hd\hspace{2.5pt}\\\textstyle\fib\hc\hspace{-1pt}\\\textstyle\fb}$}}] {};
\draw (0) -- (i) -- (b);
\draw (0) -- (f) -- (b);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%63
\begin{tikzpicture}[scale=.4]
\node (b) at (0,3) [circle,fill,scale=.35,label={[label distance=-3pt]90:\hspace{4pt}$b\hc\!bib\hc\!bi$}] {};
\node (i) at (0,1) [circle,fill,scale=.35,label={[label distance=-4pt]180:\raisebox{27pt}{$\substack{\textstyle ib\hc\hspace{2pt}\\\textstyle ibi\hc\hspace{0pt}\\\textstyle\ident\hc\!i}$}}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-3pt]0:\raisebox{-17pt}{$\substack{\textstyle \bif\hd\!\ie\hd\hspace{-3.5pt}\\\textstyle\fif\hd\!0}$}}] {};
\node (f) at (1,1) [circle,fill,scale=.35,label={[label distance=-10.5pt]0:\raisebox{26pt}{$\substack{\textstyle\ei\hc\!\fbi\hc\hspace{2pt}\\\textstyle f\hd\!\ff\hd\hspace{2.5pt}\\\textstyle\fib\hc\hspace{-1pt}\\\textstyle\fb}$}}] {};
\draw (0) -- (i) -- (b);
\draw (0) -- (f) -- (b);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%64
\begin{tikzpicture}[scale=.4]
\node (b) at (0,1.8) [circle,fill,scale=.35,label={[label distance=-3.5pt]90:\hspace{4pt}$\substack{\textstyle b\hc\!bib\hc\!bi\hc\hspace{-7pt}\\\textstyle ibi\hc\!ib}$}] {};
\node (i) at (0,.9) [circle,fill,scale=.35,label={[label distance=-4pt]180:\raisebox{8pt}{$\substack{\textstyle\ident\hc\hspace{0pt}\\\textstyle i}$}}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-10pt]0:\raisebox{-31pt}{$\substack{\textstyle\fb\hc\!\fib\hc\\\textstyle\fbi\hc\!\bif\hd\hspace{-1.5pt}\\\textstyle\fif\hd\!\ie\hd\!0}$}}] {};
\node (f) at (1,.9) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{6pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle f\hd\hspace{-2.5pt}}{\textstyle\ff\hd}\hspace{0pt}}{\textstyle\ei}$}}] {};
\draw (0) -- (i) -- (b);
\draw (0) -- (f) -- (b);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%66
\begin{tikzpicture}[scale=.4]
\node (b) at (1,1.5) [circle,fill,scale=.35,label={[label distance=-2.5pt]0:\raisebox{14pt}{$\substack{\textstyle b\hc\hspace{0pt}\\\textstyle\ident}$}}] {};
\node (i) at (0,1) [circle,fill,scale=.35,label={[label distance=-11pt]180:\raisebox{28pt}{$\substack{\textstyle bib\hc\!bi\hc\hspace{-4pt}\\\textstyle ibi\hc\!ib\hc\hspace{-4pt}\\\textstyle i}$}}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-12pt]0:\raisebox{-27pt}{$\substack{\textstyle\ei\hc\!\fbi\hc\\\textstyle\fib\hc\!\bif\hd\hspace{-1pt}\\\textstyle\fif\hd\!\ie\hd\!0}$}}] {};
\node (f) at (1,.5) [circle,fill,scale=.35,label={[label distance=-6pt]0:\raisebox{4pt}{$\genfrac{}{}{0pt}{2}{\genfrac{}{}{0pt}{2}{\textstyle f\hd\hspace{-2.5pt}}{\textstyle\ff\hd}\hspace{0pt}}{\textstyle\fb}$}}] {};
\draw (0) -- (i) -- (b);
\draw (0) -- (f) -- (b);
\draw[dashed] (i) -- (f);
\end{tikzpicture}&
%67
\begin{tikzpicture}[scale=.4]
\node (b) at (0,1) [circle,fill,scale=.35,label={[label distance=-2pt]90:$b\hc\!\ident\hc\!f\hd\!\ff\hd\!\fb$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-12pt]-90:\hspace{-4pt}\raisebox{-26pt}{$\substack{\textstyle bib\hc\!bi\hc\hspace{0pt}\\\textstyle ibi\hc\!ib\hc\hspace{0pt}\\\textstyle i\hc\!\ei\hc\!\fbi\hc\hspace{-5.5pt}\\\textstyle\fib\hc\!\bif\hd\hspace{-2pt}\\\textstyle\fif\hd\!\ie\hd\!0\hspace{-1pt}}$}}] {};
\draw (0) -- (b);
\end{tikzpicture}&
%68
\raisebox{10pt}{\begin{tikzpicture}[scale=.4]
\node (b) at (0,1) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\KZ$}] {};
\node (0) at (0,0) [circle,fill,scale=.35,label={[label distance=-1pt]-90:$\FZ$}] {};
\draw (0) -- (b);
\end{tikzpicture}}&
%70
\raisebox{26pt}{\begin{tikzpicture}[scale=.4]
\node (b) at (0,1.5) [circle,fill,scale=.35,label={[label distance=-1pt]90:$\KFZ$}] {};
\draw (b);
\end{tikzpicture}}\\(56)&(57)&\hspace{-8pt}(58,59)&(60,61)&(62)&(63)&(64,65)&(66)&(67)&(68,69)&(70)\\\end{tabular*}
\begin{tabular}{l}
The only base inequalities not implied by $\Ord\KFZ$ are for \sn s\\
$2,3,4,8,10,11,15,17,18$ by
Proposition~\ref{prop:order_implications}(v) and $9,16$ by
Lemma~\ref{lem:subset_implications}(iv)-(v).
\end{tabular}

==> (inline-3) <==
\begin{tabular}{c!{\vrule width1pt}cacacacacacacacacacacacacacacacacacacaca!{\vrule width1pt}c}\multicolumn{1}{c!{\vrule width1pt}}{$\psi$}&
\p{31}&\p{32}&\p{33}&\p{34}&\p{35}&\p{36}&\p{37}&\p{38}&\p{39}&\p{40}&\p{41}&\p{42}&\p{43}&\p{44}&\p{45}&\p{46}&\p{47}&\p{48}&\p{49}&\p{50}&\p{51}&\p{52}&\p{53}&\p{54}&\p{55}&\p{56}&\p{57}&\p{58}&\p{59}&\p{60}&\p{61}&\p{62}&\p{63}&\p{64}&\p{65}&\p{66}&\p{67}&\p{68}&\p{69}&\multicolumn{1}{a!{\vrule width1pt}}{\p{70}}&\emph{$\psi$}\\\Xhline{1pt}
\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}\\
\p{2}&\p{2}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{2}&\p{2}&\p{2}&\p{1}&\p{1}&\p{1}&\p{1}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}&\p{2}\\\hline
\p{3}&\p{1}&\p{1}&\p{3}&\p{1}&\p{1}&\p{3}&\p{3}&\p{3}&\p{1}&\p{3}&\p{1}&\p{1}&\p{3}&\p{3}&\p{3}&\p{3}&\p{3}&\p{3}&\p{1}&\p{1}&\p{1}&\p{1}&\p{3}&\p{3}&\p{3}&\p{3}&\p{1}&\p{3}&\p{3}&\p{3}&\p{3}&\p{1}&\p{1}&\p{3}&\p{3}&\p{3}&\p{3}&\p{3}&\p{3}&\p{3}&\p{3}\\
\p{4}&\p{1}&\p{4}&\p{1}&\p{4}&\p{4}&\p{1}&\p{1}&\p{4}&\p{1}&\p{4}&\p{4}&\p{4}&\p{1}&\p{1}&\p{4}&\p{4}&\p{4}&\p{4}&\p{1}&\p{1}&\p{1}&\p{1}&\p{4}&\p{4}&\p{4}&\p{4}&\p{1}&\p{4}&\p{4}&\p{4}&\p{4}&\p{1}&\p{1}&\p{4}&\p{4}&\p{4}&\p{4}&\p{4}&\p{4}&\p{4}&\p{4}\\\hline
\p{5}&\p{2}&\p{4}&\p{3}&\p{4}&\p{4}&\p{3}&\p{3}&\p{5}&\p{2}&\p{5}&\p{4}&\p{4}&\p{3}&\p{3}&\p{5}&\p{5}&\p{5}&\p{5}&\p{2}&\p{2}&\p{2}&\p{2}&\p{5}&\p{5}&\p{5}&\p{5}&\p{2}&\p{5}&\p{5}&\p{5}&\p{5}&\p{2}&\p{2}&\p{5}&\p{5}&\p{5}&\p{5}&\p{5}&\p{5}&\p{5}&\p{5}\\
\p{6}&\p{6}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{6}&\p{6}&\p{6}&\p{1}&\p{1}&\p{1}&\p{1}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}&\p{6}\\\hline
\p{7}&\p{7}&\p{1}&\p{7}&\p{7}&\p{7}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{7}&\p{7}&\p{7}&\p{7}&\p{7}&\p{7}&\p{1}&\p{1}&\p{7}&\p{1}&\p{7}&\p{1}&\p{7}&\p{7}&\p{1}&\p{1}&\p{7}&\p{7}&\p{7}&\p{7}&\p{7}&\p{7}&\p{7}&\p{7}&\p{7}&\p{1}&\p{1}&\p{7}&\p{7}&\p{7}&\p{7}\\
\p{8}&\p{7}&\p{1}&\p{8}&\p{7}&\p{7}&\p{3}&\p{3}&\p{3}&\p{1}&\p{3}&\p{7}&\p{7}&\p{8}&\p{8}&\p{8}&\p{8}&\p{3}&\p{3}&\p{7}&\p{1}&\p{7}&\p{1}&\p{8}&\p{8}&\p{3}&\p{3}&\p{7}&\p{8}&\p{8}&\p{8}&\p{8}&\p{7}&\p{7}&\p{8}&\p{8}&\p{3}&\p{3}&\p{8}&\p{8}&\p{8}&\p{8}\\\hline
\p{9}&\p{9}&\p{1}&\p{7}&\p{9}&\p{9}&\p{1}&\p{1}&\p{1}&\p{1}&\p{1}&\p{9}&\p{9}&\p{7}&\p{7}&\p{9}&\p{9}&\p{1}&\p{1}&\p{9}&\p{1}&\p{9}&\p{1}&\p{9}&\p{9}&\p{1}&\p{1}&\p{9}&\p{9}&\p{9}&\p{9}&\p{9}&\p{9}&\p{9}&\p{9}&\p{9}&\p{1}&\p{1}&\p{9}&\p{9}&\p{9}&\p{9}\\
\p{10}&\p{9}&\p{4}&\p{7}&\p{10}&\p{10}&\p{1}&\p{1}&\p{4}&\p{1}&\p{4}&\p{10}&\p{10}&\p{7}&\p{7}&\p{10}&\p{10}&\p{4}&\p{4}&\p{9}&\p{1}&\p{9}&\p{1}&\p{10}&\p{10}&\p{4}&\p{4}&\p{9}&\p{10}&\p{10}&\p{10}&\p{10}&\p{9}&\p{9}&\p{10}&\p{10}&\p{4}&\p{4}&\p{10}&\p{10}&\p{10}&\p{10}\\\hline
\p{11}&\p{11}&\p{1}&\p{7}&\p{9}&\p{9}&\p{1}&\p{1}&\p{2}&\p{2}&\p{2}&\p{9}&\p{9}&\p{7}&\p{7}&\p{11}&\p{11}&\p{2}&\p{2}&\p{11}&\p{2}&\p{11}&\p{2}&\p{11}&\p{11}&\p{2}&\p{2}&\p{11}&\p{11}&\p{11}&\p{11}&\p{11}&\p{11}&\p{11}&\p{11}&\p{11}&\p{2}&\p{2}&\p{11}&\p{11}&\p{11}&\p{11}\\
\p{12}&\p{11}&\p{4}&\p{8}&\p{10}&\p{10}&\p{3}&\p{3}&\p{5}&\p{2}&\p{5}&\p{10}&\p{10}&\p{8}&\p{8}&\p{12}&\p{12}&\p{5}&\p{5}&\p{11}&\p{2}&\p{11}&\p{2}&\p{12}&\p{12}&\p{5}&\p{5}&\p{11}&\p{12}&\p{12}&\p{12}&\p{12}&\p{11}&\p{11}&\p{12}&\p{12}&\p{5}&\p{5}&\p{12}&\p{12}&\p{12}&\p{12}\\\hline
\p{13}&\p{13}&\p{1}&\p{7}&\p{9}&\p{9}&\p{1}&\p{1}&\p{6}&\p{6}&\p{6}&\p{9}&\p{9}&\p{7}&\p{7}&\p{13}&\p{13}&\p{6}&\p{6}&\p{13}&\p{6}&\p{13}&\p{6}&\p{13}&\p{13}&\p{6}&\p{6}&\p{13}&\p{13}&\p{13}&\p{13}&\p{13}&\p{13}&\p{13}&\p{13}&\p{13}&\p{6}&\p{6}&\p{13}&\p{13}&\p{13}&\p{13}\\
\p{14}&\p{14}&\p{14}&\p{1}&\p{1}&\p{1}&\p{14}&\p{14}&\p{1}&\p{1}&\p{1}&\p{14}&\p{14}&\p{14}&\p{14}&\p{1}&\p{1}&\p{14}&\p{14}&\p{1}&\p{14}&\p{1}&\p{14}&\p{1}&\p{1}&\p{14}&\p{14}&\p{14}&\p{14}&\p{14}&\p{14}&\p{14}&\p{14}&\p{14}&\p{1}&\p{1}&\p{14}&\p{14}&\p{14}&\p{14}&\p{14}&\p{14}\\\hline
\p{15}&\p{14}&\p{15}&\p{1}&\p{4}&\p{4}&\p{14}&\p{14}&\p{4}&\p{1}&\p{4}&\p{15}&\p{15}&\p{14}&\p{14}&\p{4}&\p{4}&\p{15}&\p{15}&\p{1}&\p{14}&\p{1}&\p{14}&\p{4}&\p{4}&\p{15}&\p{15}&\p{14}&\p{15}&\p{15}&\p{15}&\p{15}&\p{14}&\p{14}&\p{4}&\p{4}&\p{15}&\p{15}&\p{15}&\p{15}&\p{15}&\p{15}\\
\p{16}&\p{16}&\p{14}&\p{1}&\p{1}&\p{1}&\p{16}&\p{16}&\p{1}&\p{1}&\p{1}&\p{14}&\p{14}&\p{16}&\p{16}&\p{1}&\p{1}&\p{16}&\p{16}&\p{1}&\p{16}&\p{1}&\p{16}&\p{1}&\p{1}&\p{16}&\p{16}&\p{16}&\p{16}&\p{16}&\p{16}&\p{16}&\p{16}&\p{16}&\p{1}&\p{1}&\p{16}&\p{16}&\p{16}&\p{16}&\p{16}&\p{16}\\\hline
\p{17}&\p{16}&\p{14}&\p{3}&\p{1}&\p{1}&\p{17}&\p{17}&\p{3}&\p{1}&\p{3}&\p{14}&\p{14}&\p{17}&\p{17}&\p{3}&\p{3}&\p{17}&\p{17}&\p{1}&\p{16}&\p{1}&\p{16}&\p{3}&\p{3}&\p{17}&\p{17}&\p{16}&\p{17}&\p{17}&\p{17}&\p{17}&\p{16}&\p{16}&\p{3}&\p{3}&\p{17}&\p{17}&\p{17}&\p{17}&\p{17}&\p{17}\\
\p{18}&\p{18}&\p{14}&\p{1}&\p{1}&\p{1}&\p{16}&\p{16}&\p{2}&\p{2}&\p{2}&\p{14}&\p{14}&\p{16}&\p{16}&\p{2}&\p{2}&\p{18}&\p{18}&\p{2}&\p{18}&\p{2}&\p{18}&\p{2}&\p{2}&\p{18}&\p{18}&\p{18}&\p{18}&\p{18}&\p{18}&\p{18}&\p{18}&\p{18}&\p{2}&\p{2}&\p{18}&\p{18}&\p{18}&\p{18}&\p{18}&\p{18}\\\hline
\p{19}&\p{18}&\p{15}&\p{3}&\p{4}&\p{4}&\p{17}&\p{17}&\p{5}&\p{2}&\p{5}&\p{15}&\p{15}&\p{17}&\p{17}&\p{5}&\p{5}&\p{19}&\p{19}&\p{2}&\p{18}&\p{2}&\p{18}&\p{5}&\p{5}&\p{19}&\p{19}&\p{18}&\p{19}&\p{19}&\p{19}&\p{19}&\p{18}&\p{18}&\p{5}&\p{5}&\p{19}&\p{19}&\p{19}&\p{19}&\p{19}&\p{19}\\
\p{20}&\p{20}&\p{14}&\p{1}&\p{1}&\p{1}&\p{16}&\p{16}&\p{6}&\p{6}&\p{6}&\p{14}&\p{14}&\p{16}&\p{16}&\p{6}&\p{6}&\p{20}&\p{20}&\p{6}&\p{20}&\p{6}&\p{20}&\p{6}&\p{6}&\p{20}&\p{20}&\p{20}&\p{20}&\p{20}&\p{20}&\p{20}&\p{20}&\p{20}&\p{6}&\p{6}&\p{20}&\p{20}&\p{20}&\p{20}&\p{20}&\p{20}\\\hline
\p{21}&\p{1}&\p{21}&\p{1}&\p{21}&\p{21}&\p{1}&\p{1}&\p{21}&\p{1}&\p{21}&\p{21}&\p{21}&\p{1}&\p{1}&\p{21}&\p{21}&\p{21}&\p{21}&\p{1}&\p{1}&\p{1}&\p{1}&\p{21}&\p{21}&\p{21}&\p{21}&\p{1}&\p{21}&\p{21}&\p{21}&\p{21}&\p{1}&\p{1}&\p{21}&\p{21}&\p{21}&\p{21}&\p{21}&\p{21}&\p{21}&\p{21}\\
\p{22}&\p{1}&\p{1}&\p{22}&\p{1}&\p{1}&\p{22}&\p{22}&\p{22}&\p{1}&\p{22}&\p{1}&\p{1}&\p{22}&\p{22}&\p{22}&\p{22}&\p{22}&\p{22}&\p{1}&\p{1}&\p{1}&\p{1}&\p{22}&\p{22}&\p{22}&\p{22}&\p{1}&\p{22}&\p{22}&\p{22}&\p{22}&\p{1}&\p{1}&\p{22}&\p{22}&\p{22}&\p{22}&\p{22}&\p{22}&\p{22}&\p{22}\\\hline
\p{23}&\p{23}&\p{14}&\p{7}&\p{7}&\p{7}&\p{14}&\p{14}&\p{1}&\p{1}&\p{1}&\p{23}&\p{23}&\p{23}&\p{23}&\p{7}&\p{7}&\p{14}&\p{14}&\p{7}&\p{14}&\p{7}&\p{14}&\p{7}&\p{7}&\p{14}&\p{14}&\p{23}&\p{23}&\p{23}&\p{23}&\p{23}&\p{23}&\p{23}&\p{7}&\p{7}&\p{14}&\p{14}&\p{23}&\p{23}&\p{23}&\p{23}\\
\p{24}&\p{24}&\p{14}&\p{7}&\p{7}&\p{7}&\p{16}&\p{16}&\p{1}&\p{1}&\p{1}&\p{23}&\p{23}&\p{24}&\p{24}&\p{7}&\p{7}&\p{16}&\p{16}&\p{7}&\p{16}&\p{7}&\p{16}&\p{7}&\p{7}&\p{16}&\p{16}&\p{24}&\p{24}&\p{24}&\p{24}&\p{24}&\p{24}&\p{24}&\p{7}&\p{7}&\p{16}&\p{16}&\p{24}&\p{24}&\p{24}&\p{24}\\\hline
\p{25}&\p{25}&\p{14}&\p{7}&\p{9}&\p{9}&\p{14}&\p{14}&\p{1}&\p{1}&\p{1}&\p{25}&\p{25}&\p{23}&\p{23}&\p{9}&\p{9}&\p{14}&\p{14}&\p{9}&\p{14}&\p{9}&\p{14}&\p{9}&\p{9}&\p{14}&\p{14}&\p{25}&\p{25}&\p{25}&\p{25}&\p{25}&\p{25}&\p{25}&\p{9}&\p{9}&\p{14}&\p{14}&\p{25}&\p{25}&\p{25}&\p{25}\\
\p{26}&\p{26}&\p{14}&\p{7}&\p{9}&\p{9}&\p{16}&\p{16}&\p{2}&\p{2}&\p{2}&\p{25}&\p{25}&\p{24}&\p{24}&\p{11}&\p{11}&\p{18}&\p{18}&\p{11}&\p{18}&\p{11}&\p{18}&\p{11}&\p{11}&\p{18}&\p{18}&\p{26}&\p{26}&\p{26}&\p{26}&\p{26}&\p{26}&\p{26}&\p{11}&\p{11}&\p{18}&\p{18}&\p{26}&\p{26}&\p{26}&\p{26}\\\hline
\p{27}&\p{23}&\p{14}&\p{7}&\p{7}&\p{7}&\p{14}&\p{14}&\p{1}&\p{1}&\p{1}&\p{27}&\p{27}&\p{27}&\p{27}&\p{7}&\p{7}&\p{14}&\p{14}&\p{7}&\p{14}&\p{7}&\p{14}&\p{7}&\p{7}&\p{14}&\p{14}&\p{23}&\p{27}&\p{27}&\p{27}&\p{27}&\p{23}&\p{23}&\p{7}&\p{7}&\p{14}&\p{14}&\p{27}&\p{27}&\p{27}&\p{27}\\
\p{28}&\p{24}&\p{14}&\p{8}&\p{7}&\p{7}&\p{17}&\p{17}&\p{3}&\p{1}&\p{3}&\p{27}&\p{27}&\p{28}&\p{28}&\p{8}&\p{8}&\p{17}&\p{17}&\p{7}&\p{16}&\p{7}&\p{16}&\p{8}&\p{8}&\p{17}&\p{17}&\p{24}&\p{28}&\p{28}&\p{28}&\p{28}&\p{24}&\p{24}&\p{8}&\p{8}&\p{17}&\p{17}&\p{28}&\p{28}&\p{28}&\p{28}\\\hline
\p{29}&\p{25}&\p{15}&\p{7}&\p{10}&\p{10}&\p{14}&\p{14}&\p{4}&\p{1}&\p{4}&\p{29}&\p{29}&\p{27}&\p{27}&\p{10}&\p{10}&\p{15}&\p{15}&\p{9}&\p{14}&\p{9}&\p{14}&\p{10}&\p{10}&\p{15}&\p{15}&\p{25}&\p{29}&\p{29}&\p{29}&\p{29}&\p{25}&\p{25}&\p{10}&\p{10}&\p{15}&\p{15}&\p{29}&\p{29}&\p{29}&\p{29}\\
\p{30}&\p{26}&\p{15}&\p{8}&\p{10}&\p{10}&\p{17}&\p{17}&\p{5}&\p{2}&\p{5}&\p{29}&\p{29}&\p{28}&\p{28}&\p{12}&\p{12}&\p{19}&\p{19}&\p{11}&\p{18}&\p{11}&\p{18}&\p{12}&\p{12}&\p{19}&\p{19}&\p{26}&\p{30}&\p{30}&\p{30}&\p{30}&\p{26}&\p{26}&\p{12}&\p{12}&\p{19}&\p{19}&\p{30}&\p{30}&\p{30}&\p{30}\\\hline
\p{31}&\makebox[9pt]{\hfill\hspace{-.1pt}\p{\mathbf{31}}\hfill}&\p{14}&\p{7}&\p{9}&\p{9}&\p{16}&\p{16}&\p{6}&\p{6}&\p{6}&\p{25}&\p{25}&\p{24}&\p{24}&\p{13}&\p{13}&\p{20}&\p{20}&\p{13}&\p{20}&\p{13}&\p{20}&\p{13}&\p{13}&\p{20}&\p{20}&\p{31}&\p{31}&\p{31}&\p{31}&\p{31}&\p{31}&\p{31}&\p{13}&\p{13}&\p{20}&\p{20}&\p{31}&\p{31}&\p{31}&\p{31}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.5pt}\p{\mathbf{32}}\hfill}&\p{1}&\p{21}&\p{21}&\p{14}&\p{14}&\p{21}&\p{1}&\p{21}&\p{32}&\p{32}&\p{14}&\p{14}&\p{21}&\p{21}&\p{32}&\p{32}&\p{1}&\p{14}&\p{1}&\p{14}&\p{21}&\p{21}&\p{32}&\p{32}&\p{14}&\p{32}&\p{32}&\p{32}&\p{32}&\p{14}&\p{14}&\p{21}&\p{21}&\p{32}&\p{32}&\p{32}&\p{32}&\p{32}&\p{32}\\\cline{3-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.5pt}\p{\mathbf{33}}\hfill}&\p{7}&\p{7}&\p{22}&\p{22}&\p{22}&\p{1}&\p{22}&\p{7}&\p{7}&\p{33}&\p{33}&\p{33}&\p{33}&\p{22}&\p{22}&\p{7}&\p{1}&\p{7}&\p{1}&\p{33}&\p{33}&\p{22}&\p{22}&\p{7}&\p{33}&\p{33}&\p{33}&\p{33}&\p{7}&\p{7}&\p{33}&\p{33}&\p{22}&\p{22}&\p{33}&\p{33}&\p{33}&\p{33}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.5pt}\p{\mathbf{34}}\hfill}&\p{34}&\p{1}&\p{1}&\p{21}&\p{1}&\p{21}&\p{34}&\p{34}&\p{7}&\p{7}&\p{34}&\p{34}&\p{21}&\p{21}&\p{9}&\p{1}&\p{9}&\p{1}&\p{34}&\p{34}&\p{21}&\p{21}&\p{9}&\p{34}&\p{34}&\p{34}&\p{34}&\p{9}&\p{9}&\p{34}&\p{34}&\p{21}&\p{21}&\p{34}&\p{34}&\p{34}&\p{34}\\\cline{5-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.5pt}\p{\mathbf{35}}\hfill}&\p{1}&\p{1}&\p{21}&\p{1}&\p{21}&\p{34}&\p{35}&\p{7}&\p{7}&\p{34}&\p{35}&\p{21}&\p{21}&\p{9}&\p{1}&\p{9}&\p{1}&\p{34}&\p{35}&\p{21}&\p{21}&\p{9}&\p{34}&\p{35}&\p{34}&\p{35}&\p{9}&\p{9}&\p{34}&\p{35}&\p{21}&\p{21}&\p{34}&\p{35}&\p{34}&\p{35}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.5pt}\p{\mathbf{36}}\hfill}&\p{36}&\p{22}&\p{1}&\p{22}&\p{14}&\p{14}&\p{36}&\p{36}&\p{22}&\p{22}&\p{36}&\p{36}&\p{1}&\p{16}&\p{1}&\p{16}&\p{22}&\p{22}&\p{36}&\p{36}&\p{16}&\p{36}&\p{36}&\p{36}&\p{36}&\p{16}&\p{16}&\p{22}&\p{22}&\p{36}&\p{36}&\p{36}&\p{36}&\p{36}&\p{36}\\\cline{7-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.5pt}\p{\mathbf{37}}\hfill}&\p{22}&\p{1}&\p{22}&\p{14}&\p{14}&\p{36}&\p{37}&\p{22}&\p{22}&\p{36}&\p{37}&\p{1}&\p{16}&\p{1}&\p{16}&\p{22}&\p{22}&\p{36}&\p{37}&\p{16}&\p{36}&\p{36}&\p{37}&\p{37}&\p{16}&\p{16}&\p{22}&\p{22}&\p{36}&\p{37}&\p{36}&\p{36}&\p{37}&\p{37}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.5pt}\p{\mathbf{38}}\hfill}&\p{6}&\p{38}&\p{21}&\p{21}&\p{22}&\p{22}&\p{38}&\p{38}&\p{38}&\p{38}&\p{6}&\p{6}&\p{6}&\p{6}&\p{38}&\p{38}&\p{38}&\p{38}&\p{6}&\p{38}&\p{38}&\p{38}&\p{38}&\p{6}&\p{6}&\p{38}&\p{38}&\p{38}&\p{38}&\p{38}&\p{38}&\p{38}&\p{38}\\\cline{9-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.6pt}\p{\mathbf{39}}\hfill}&\p{39}&\p{1}&\p{1}&\p{1}&\p{1}&\p{6}&\p{6}&\p{6}&\p{6}&\p{39}&\p{39}&\p{39}&\p{39}&\p{39}&\p{39}&\p{39}&\p{39}&\p{39}&\p{6}&\p{6}&\p{6}&\p{6}&\p{39}&\p{39}&\p{39}&\p{39}&\p{39}&\p{39}&\p{39}&\p{39}&\p{39}&\p{39}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.5pt}\p{\mathbf{40}}\hfill}&\p{21}&\p{21}&\p{22}&\p{22}&\p{38}&\p{38}&\p{38}&\p{38}&\p{39}&\p{39}&\p{39}&\p{39}&\p{40}&\p{40}&\p{40}&\p{40}&\p{39}&\p{38}&\p{38}&\p{38}&\p{38}&\p{39}&\p{39}&\p{40}&\p{40}&\p{40}&\p{40}&\p{40}&\p{40}&\p{40}&\p{40}\\\cline{11-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.3pt}\p{\mathbf{41}}\hfill}&\p{41}&\p{27}&\p{27}&\p{34}&\p{34}&\p{32}&\p{32}&\p{9}&\p{14}&\p{9}&\p{14}&\p{34}&\p{34}&\p{32}&\p{32}&\p{25}&\p{41}&\p{41}&\p{41}&\p{41}&\p{25}&\p{25}&\p{34}&\p{34}&\p{32}&\p{32}&\p{41}&\p{41}&\p{41}&\p{41}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.6pt}\p{\mathbf{42}}\hfill}&\p{27}&\p{27}&\p{34}&\p{35}&\p{32}&\p{32}&\p{9}&\p{14}&\p{9}&\p{14}&\p{34}&\p{35}&\p{32}&\p{32}&\p{25}&\p{41}&\p{42}&\p{41}&\p{42}&\p{25}&\p{25}&\p{34}&\p{35}&\p{32}&\p{32}&\p{41}&\p{42}&\p{41}&\p{42}\\\cline{13-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.5pt}\p{\mathbf{43}}\hfill}&\p{43}&\p{33}&\p{33}&\p{36}&\p{36}&\p{7}&\p{16}&\p{7}&\p{16}&\p{33}&\p{33}&\p{36}&\p{36}&\p{24}&\p{43}&\p{43}&\p{43}&\p{43}&\p{24}&\p{24}&\p{33}&\p{33}&\p{36}&\p{36}&\p{43}&\p{43}&\p{43}&\p{43}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.6pt}\p{\mathbf{44}}\hfill}&\p{33}&\p{33}&\p{36}&\p{37}&\p{7}&\p{16}&\p{7}&\p{16}&\p{33}&\p{33}&\p{36}&\p{37}&\p{24}&\p{43}&\p{43}&\p{44}&\p{44}&\p{24}&\p{24}&\p{33}&\p{33}&\p{36}&\p{37}&\p{43}&\p{43}&\p{44}&\p{44}\\\cline{15-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.5pt}\p{\mathbf{45}}\hfill}&\p{45}&\p{38}&\p{38}&\p{13}&\p{6}&\p{13}&\p{6}&\p{45}&\p{45}&\p{38}&\p{38}&\p{13}&\p{45}&\p{45}&\p{45}&\p{45}&\p{13}&\p{13}&\p{45}&\p{45}&\p{38}&\p{38}&\p{45}&\p{45}&\p{45}&\p{45}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.6pt}\p{\mathbf{46}}\hfill}&\p{38}&\p{38}&\p{13}&\p{6}&\p{13}&\p{6}&\p{45}&\p{46}&\p{38}&\p{38}&\p{13}&\p{45}&\p{46}&\p{45}&\p{46}&\p{13}&\p{13}&\p{45}&\p{46}&\p{38}&\p{38}&\p{45}&\p{46}&\p{45}&\p{46}\\\cline{17-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.6pt}\p{\mathbf{47}}\hfill}&\p{47}&\p{6}&\p{20}&\p{6}&\p{20}&\p{38}&\p{38}&\p{47}&\p{47}&\p{20}&\p{47}&\p{47}&\p{47}&\p{47}&\p{20}&\p{20}&\p{38}&\p{38}&\p{47}&\p{47}&\p{47}&\p{47}&\p{47}&\p{47}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.3pt}\p{\mathbf{48}}\hfill}&\p{6}&\p{20}&\p{6}&\p{20}&\p{38}&\p{38}&\p{47}&\p{48}&\p{20}&\p{47}&\p{47}&\p{48}&\p{48}&\p{20}&\p{20}&\p{38}&\p{38}&\p{47}&\p{48}&\p{47}&\p{47}&\p{48}&\p{48}\\\cline{19-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.5pt}\p{\mathbf{49}}\hfill}&\p{39}&\p{49}&\p{39}&\p{49}&\p{49}&\p{39}&\p{39}&\p{49}&\p{13}&\p{13}&\p{13}&\p{13}&\p{49}&\p{49}&\p{49}&\p{49}&\p{39}&\p{39}&\p{49}&\p{49}&\p{49}&\p{49}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.4pt}\p{\mathbf{50}}\hfill}&\p{39}&\p{50}&\p{39}&\p{39}&\p{50}&\p{50}&\p{50}&\p{20}&\p{20}&\p{20}&\p{20}&\p{50}&\p{50}&\p{39}&\p{39}&\p{50}&\p{50}&\p{50}&\p{50}&\p{50}&\p{50}\\\cline{21-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.1pt}\p{\mathbf{51}}\hfill}&\p{39}&\p{49}&\p{49}&\p{39}&\p{39}&\p{49}&\p{13}&\p{13}&\p{13}&\p{13}&\p{49}&\p{51}&\p{51}&\p{51}&\p{39}&\p{39}&\p{51}&\p{51}&\p{51}&\p{51}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.3pt}\p{\mathbf{52}}\hfill}&\p{39}&\p{39}&\p{50}&\p{50}&\p{50}&\p{20}&\p{20}&\p{20}&\p{20}&\p{52}&\p{50}&\p{39}&\p{39}&\p{52}&\p{52}&\p{52}&\p{52}&\p{52}&\p{52}\\\cline{23-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.3pt}\p{\mathbf{53}}\hfill}&\p{53}&\p{40}&\p{40}&\p{49}&\p{45}&\p{45}&\p{45}&\p{45}&\p{49}&\p{49}&\p{53}&\p{53}&\p{40}&\p{40}&\p{53}&\p{53}&\p{53}&\p{53}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.3pt}\p{\mathbf{54}}\hfill}&\p{40}&\p{40}&\p{49}&\p{45}&\p{46}&\p{45}&\p{46}&\p{49}&\p{49}&\p{53}&\p{54}&\p{40}&\p{40}&\p{53}&\p{54}&\p{53}&\p{54}\\\cline{25-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.3pt}\p{\mathbf{55}}\hfill}&\p{55}&\p{50}&\p{47}&\p{47}&\p{47}&\p{47}&\p{50}&\p{50}&\p{40}&\p{40}&\p{55}&\p{55}&\p{55}&\p{55}&\p{55}&\p{55}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.3pt}\p{\mathbf{56}}\hfill}&\p{50}&\p{47}&\p{47}&\p{48}&\p{48}&\p{50}&\p{50}&\p{40}&\p{40}&\p{55}&\p{56}&\p{55}&\p{55}&\p{56}&\p{56}\\\cline{27-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.4pt}\p{\mathbf{57}}\hfill}&\p{31}&\p{31}&\p{31}&\p{31}&\p{57}&\p{57}&\p{49}&\p{49}&\p{50}&\p{50}&\p{57}&\p{57}&\p{57}&\p{57}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.3pt}\p{\mathbf{58}}\hfill}&\p{58}&\p{58}&\p{58}&\p{31}&\p{31}&\p{45}&\p{45}&\p{47}&\p{47}&\p{58}&\p{58}&\p{58}&\p{58}\\\cline{29-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.3pt}\p{\mathbf{59}}\hfill}&\p{58}&\p{59}&\p{31}&\p{31}&\p{45}&\p{46}&\p{47}&\p{47}&\p{58}&\p{59}&\p{58}&\p{59}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.2pt}\p{\mathbf{60}}\hfill}&\p{60}&\p{31}&\p{31}&\p{45}&\p{45}&\p{47}&\p{48}&\p{58}&\p{58}&\p{60}&\p{60}\\\cline{31-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.1pt}\p{\mathbf{61}}\hfill}&\p{31}&\p{31}&\p{45}&\p{46}&\p{47}&\p{48}&\p{58}&\p{59}&\p{60}&\p{61}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.4pt}\p{\mathbf{62}}\hfill}&\p{57}&\p{49}&\p{49}&\p{52}&\p{52}&\p{62}&\p{62}&\p{62}&\p{62}\\\cline{33-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.2pt}\p{\mathbf{63}}\hfill}&\p{51}&\p{51}&\p{50}&\p{50}&\p{63}&\p{63}&\p{63}&\p{63}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.4pt}\p{\mathbf{64}}\hfill}&\p{64}&\p{40}&\p{40}&\p{64}&\p{64}&\p{64}&\p{64}\\\cline{35-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.3pt}\p{\mathbf{65}}\hfill}&\p{40}&\p{40}&\p{64}&\p{65}&\p{64}&\p{65}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.5pt}\p{\mathbf{66}}\hfill}&\p{66}&\p{66}&\p{66}&\p{66}&\p{66}\\\cline{37-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.3pt}\p{\mathbf{67}}\hfill}&\p{66}&\p{66}&\p{67}&\p{67}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.5pt}\p{\mathbf{68}}\hfill}&\p{68}&\p{68}&\p{68}\\\cline{39-42}\multicolumn{1}{c}{}\\[-3.2mm]
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.3pt}\p{\mathbf{69}}\hfill}&\p{68}&\p{69}\\
\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\makebox[9pt]{\hfill\hspace{-.5pt}\p{\mathbf{70}}\hfill}&\p{70}\\\cline{41-42}\multicolumn{1}{c}{}\\[-3.2mm]
\end{tabular}
